The decohered ZX-calculus

The discard ZX-calculus is known to be complete and universal for mixed-state quantum mechanics, allowing for both quantum and classical processes. However, if the quantum aspects of ZX-calculus have been explored in depth, little work has been done on the classical side. In this paper, we investigate a fragment of discard ZX-calculus obtained by decohering the usual generators of ZX-calculus. We show that this calculus is universal and complete for affinely supported probability distributions over $\mathbb{F}_{2}^{n}$. To do so, we exhibit a normal form, mixing ideas from the graphical linear algebra program and diagrammatic Fourier transforms. Our results both clarify how to handle hybrid classical-quantum processes in the discard ZX-calculus and pave the way to the picturing of more general random variables and probabilistic processes.

==> figures/banf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.5, 0) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=lmat] (20) at (-2.5, 0) {$P$};
		\node [style=rmat] (21) at (2.5, 0) {$Q$};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=svert] (27) at (0.5, -1) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=srouge] (29) at (0.5, 0) {};
		\node [style=scalar] (31) at (0, -0.5) {$s$};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=svert] (33) at (-0.5, -1) {};
		\node [style=none] (34) at (-0.5, 1) {};
		\node [style=srouge] (35) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros, in=0, out=-180] (26.center) to (28.center);
		\draw [style=gros, in=-180, out=0] (27) to (26.center);
		\draw [style=gros] (26.center) to (29);
		\draw [style=gros] (26.center) to (21);
		\draw [style=gros] (21) to (19.center);
		\draw [style=gros] (18.center) to (20);
		\draw [style=gros, in=-180, out=0] (32.center) to (34.center);
		\draw [style=gros, in=0, out=-180] (33) to (32.center);
		\draw [style=gros] (32.center) to (35);
		\draw [style=gros] (28.center) to (34.center);
		\draw [style=gros] (32.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=drouge] (16) at (1.5, 0) {$1/2$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=dvert] (25) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey] (16) to (8.center);
		\draw [style=dgrey] (25) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=vert] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (-0.325, 0.75) {};
		\node [style=none] (6) at (0.325, 0.75) {};
		\node [style=none] (7) at (-0.225, 0.9) {};
		\node [style=none] (8) at (0.225, 0.9) {};
		\node [style=none] (9) at (-0.1, 1.05) {};
		\node [style=none] (10) at (0.15, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (3);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=vert] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-2.325, 1.25) {};
		\node [style=none] (6) at (-1.675, 1.25) {};
		\node [style=none] (7) at (-2.225, 1.4) {};
		\node [style=none] (8) at (-1.775, 1.4) {};
		\node [style=none] (9) at (-2.1, 1.55) {};
		\node [style=none] (10) at (-1.85, 1.55) {};
		\node [style=none] (11) at (-1.25, 0) {$\bvdots$};
		\node [style=none] (14) at (1.25, 0) {$\bvdots$};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (27) at (0, 0) {$D$};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=vert] (30) at (2, 0.75) {};
		\node [style=none] (31) at (2, 1.25) {};
		\node [style=none] (32) at (1.675, 1.25) {};
		\node [style=none] (33) at (2.325, 1.25) {};
		\node [style=none] (34) at (1.775, 1.4) {};
		\node [style=none] (35) at (2.225, 1.4) {};
		\node [style=none] (36) at (1.9, 1.55) {};
		\node [style=none] (37) at (2.15, 1.55) {};
		\node [style=none] (38) at (-3, -0.75) {};
		\node [style=none] (39) at (-1, -0.75) {};
		\node [style=vert] (40) at (-2, -0.75) {};
		\node [style=none] (41) at (-2, -0.25) {};
		\node [style=none] (42) at (-2.325, -0.25) {};
		\node [style=none] (43) at (-1.675, -0.25) {};
		\node [style=none] (44) at (-2.225, -0.1) {};
		\node [style=none] (45) at (-1.775, -0.1) {};
		\node [style=none] (46) at (-2.1, 0.05) {};
		\node [style=none] (47) at (-1.85, 0.05) {};
		\node [style=none] (48) at (1, -0.75) {};
		\node [style=none] (49) at (3, -0.75) {};
		\node [style=vert] (50) at (2, -0.75) {};
		\node [style=none] (51) at (2, -0.25) {};
		\node [style=none] (52) at (1.675, -0.25) {};
		\node [style=none] (53) at (2.325, -0.25) {};
		\node [style=none] (54) at (1.775, -0.1) {};
		\node [style=none] (55) at (2.225, -0.1) {};
		\node [style=none] (56) at (1.9, 0.05) {};
		\node [style=none] (57) at (2.15, 0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (3);
		\draw (3) to (2.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (30) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (28.center) to (30);
		\draw (30) to (29.center);
		\draw (40) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (38.center) to (40);
		\draw (40) to (39.center);
		\draw (50) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (48.center) to (50);
		\draw (50) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dectodisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dvert] (7) at (-9.5, 0) {$\mu$};
		\node [style=none] (8) at (-8.5, -0.5) {};
		\node [style=none] (9) at (-10.5, -0.5) {};
		\node [style=none] (10) at (-8.5, 0.5) {};
		\node [style=none] (11) at (-10.5, 0.5) {};
		\node [style=none] (12) at (-8.75, 0) {$\bvdots$};
		\node [style=none] (13) at (-10.25, 0) {$\bvdots$};
		\node [style=drouge] (226) at (3, 0) {$p$};
		\node [style=none] (227) at (4, -0.5) {};
		\node [style=none] (228) at (2, -0.5) {};
		\node [style=none] (229) at (4, 0.5) {};
		\node [style=none] (230) at (2, 0.5) {};
		\node [style=none] (231) at (3.75, 0) {$\bvdots$};
		\node [style=none] (232) at (2.25, 0) {$\bvdots$};
		\node [style=none] (273) at (-7.5, 0) {$\to$};
		\node [style=none] (274) at (5, 0) {$\to$};
		\node [style=rouge] (275) at (-2.75, 1) {$\alpha$};
		\node [style=none] (276) at (-2.75, 0) {};
		\node [style=scalar] (277) at (-5.5, 0) {$\frac{2}{1+\cos(\alpha)}$};
		\node [style=vert] (278) at (-2.75, 0) {};
		\node [style=none] (279) at (-3.75, -0.5) {};
		\node [style=none] (280) at (-1.75, -0.5) {};
		\node [style=none] (281) at (-3.75, 0.5) {};
		\node [style=none] (282) at (-1.75, 0.5) {};
		\node [style=none] (283) at (-3.5, 0) {$\bvdots$};
		\node [style=none] (284) at (-2, 0) {$\bvdots$};
		\node [style=none] (285) at (-2.75, -0.7) {};
		\node [style=none] (286) at (-3.075, -0.7) {};
		\node [style=none] (287) at (-2.425, -0.7) {};
		\node [style=none] (288) at (-2.975, -0.85) {};
		\node [style=none] (289) at (-2.525, -0.85) {};
		\node [style=none] (290) at (-2.85, -1) {};
		\node [style=none] (291) at (-2.6, -1) {};
		\node [style=none] (297) at (7, 0) {$\bvdots$};
		\node [style=none] (299) at (5.75, 0.5) {};
		\node [style=none] (300) at (5.75, -0.5) {};
		\node [style=vert] (303) at (6.5, -0.5) {};
		\node [style=none] (304) at (6.5, -0.95) {};
		\node [style=none] (305) at (6.175, -0.95) {};
		\node [style=none] (306) at (6.825, -0.95) {};
		\node [style=none] (307) at (6.275, -1.1) {};
		\node [style=none] (308) at (6.725, -1.1) {};
		\node [style=none] (309) at (6.4, -1.25) {};
		\node [style=none] (310) at (6.65, -1.25) {};
		\node [style=vert] (319) at (6.5, 0.5) {};
		\node [style=none] (320) at (6.5, 0.95) {};
		\node [style=none] (321) at (6.175, 0.95) {};
		\node [style=none] (322) at (6.825, 0.95) {};
		\node [style=none] (323) at (6.275, 1.1) {};
		\node [style=none] (324) at (6.725, 1.1) {};
		\node [style=none] (325) at (6.4, 1.25) {};
		\node [style=none] (326) at (6.65, 1.25) {};
		\node [style=rouge] (328) at (7.75, 0) {$\alpha$};
		\node [style=none] (329) at (8.5, 0) {$\bvdots$};
		\node [style=none] (330) at (9.75, 0.5) {};
		\node [style=none] (331) at (9.75, -0.5) {};
		\node [style=vert] (332) at (9, -0.5) {};
		\node [style=none] (333) at (9, -0.95) {};
		\node [style=none] (334) at (9.325, -0.95) {};
		\node [style=none] (335) at (8.675, -0.95) {};
		\node [style=none] (336) at (9.225, -1.1) {};
		\node [style=none] (337) at (8.775, -1.1) {};
		\node [style=none] (338) at (9.1, -1.25) {};
		\node [style=none] (339) at (8.85, -1.25) {};
		\node [style=vert] (340) at (9, 0.5) {};
		\node [style=none] (341) at (9, 0.95) {};
		\node [style=none] (342) at (9.325, 0.95) {};
		\node [style=none] (343) at (8.675, 0.95) {};
		\node [style=none] (344) at (9.225, 1.1) {};
		\node [style=none] (345) at (8.775, 1.1) {};
		\node [style=none] (346) at (9.1, 1.25) {};
		\node [style=none] (347) at (8.85, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (8.center) to (7);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (7) to (9.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (10.center) to (7);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (11.center) to (7);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (227.center) to (226);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (226) to (228.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (229.center) to (226);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (230.center) to (226);
		\draw [in=-135, out=0, looseness=1.25] (279.center) to (278);
		\draw [in=180, out=-45, looseness=1.25] (278) to (280.center);
		\draw [in=135, out=0, looseness=1.25] (281.center) to (278);
		\draw [in=45, out=-180, looseness=1.25] (282.center) to (278);
		\draw (275) to (278);
		\draw (286.center) to (287.center);
		\draw (288.center) to (289.center);
		\draw (290.center) to (291.center);
		\draw (285.center) to (278);
		\draw (305.center) to (306.center);
		\draw (307.center) to (308.center);
		\draw (309.center) to (310.center);
		\draw (304.center) to (303);
		\draw (321.center) to (322.center);
		\draw (323.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (320.center) to (319);
		\draw (299.center) to (319);
		\draw (303) to (300.center);
		\draw (334.center) to (335.center);
		\draw (336.center) to (337.center);
		\draw (338.center) to (339.center);
		\draw (333.center) to (332);
		\draw (342.center) to (343.center);
		\draw (344.center) to (345.center);
		\draw (346.center) to (347.center);
		\draw (341.center) to (340);
		\draw [in=45, out=180, looseness=1.25] (340) to (328);
		\draw (330.center) to (340);
		\draw [in=-45, out=180, looseness=1.25] (332) to (328);
		\draw (332) to (331.center);
		\draw [in=135, out=0, looseness=1.25] (319) to (328);
		\draw [in=-135, out=0, looseness=1.25] (303) to (328);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dectodisc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dvert] (7) at (-2, 0) {$\mu$};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=none] (12) at (-1.25, 0) {$\bvdots$};
		\node [style=none] (13) at (-2.75, 0) {$\bvdots$};
		\node [style=none] (273) at (0, 0) {$\to$};
		\node [style=rouge] (275) at (4.75, 0.75) {$\alpha$};
		\node [style=none] (276) at (4.75, 0) {};
		\node [style=scalar] (277) at (2, 0) {$\frac{2}{1+\cos(\alpha)}$};
		\node [style=vert] (278) at (4.75, 0) {};
		\node [style=none] (279) at (3.75, -0.5) {};
		\node [style=none] (280) at (5.75, -0.5) {};
		\node [style=none] (281) at (3.75, 0.5) {};
		\node [style=none] (282) at (5.75, 0.5) {};
		\node [style=none] (283) at (4, 0) {$\bvdots$};
		\node [style=none] (284) at (5.5, 0) {$\bvdots$};
		\node [style=none] (285) at (4.75, -0.7) {};
		\node [style=none] (286) at (4.425, -0.7) {};
		\node [style=none] (287) at (5.075, -0.7) {};
		\node [style=none] (288) at (4.525, -0.85) {};
		\node [style=none] (289) at (4.975, -0.85) {};
		\node [style=none] (290) at (4.65, -1) {};
		\node [style=none] (291) at (4.9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (8.center) to (7);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (7) to (9.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (10.center) to (7);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (11.center) to (7);
		\draw [in=-135, out=0, looseness=1.25] (279.center) to (278);
		\draw [in=180, out=-45, looseness=1.25] (278) to (280.center);
		\draw [in=135, out=0, looseness=1.25] (281.center) to (278);
		\draw [in=45, out=-180, looseness=1.25] (282.center) to (278);
		\draw (275) to (278);
		\draw (286.center) to (287.center);
		\draw (288.center) to (289.center);
		\draw (290.center) to (291.center);
		\draw (285.center) to (278);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dectodisc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=drouge] (226) at (-2, 0) {$p$};
		\node [style=none] (227) at (-1, -0.5) {};
		\node [style=none] (228) at (-3, -0.5) {};
		\node [style=none] (229) at (-1, 0.5) {};
		\node [style=none] (230) at (-3, 0.5) {};
		\node [style=none] (231) at (-1.25, 0) {$\bvdots$};
		\node [style=none] (232) at (-2.75, 0) {$\bvdots$};
		\node [style=none] (274) at (0, 0) {$\to$};
		\node [style=none] (297) at (2, 0) {$\bvdots$};
		\node [style=none] (299) at (0.75, 0.5) {};
		\node [style=none] (300) at (0.75, -0.5) {};
		\node [style=vert] (303) at (1.5, -0.5) {};
		\node [style=none] (304) at (1.5, -0.95) {};
		\node [style=none] (305) at (1.175, -0.95) {};
		\node [style=none] (306) at (1.825, -0.95) {};
		\node [style=none] (307) at (1.275, -1.1) {};
		\node [style=none] (308) at (1.725, -1.1) {};
		\node [style=none] (309) at (1.4, -1.25) {};
		\node [style=none] (310) at (1.65, -1.25) {};
		\node [style=vert] (319) at (1.5, 0.5) {};
		\node [style=none] (320) at (1.5, 0.95) {};
		\node [style=none] (321) at (1.175, 0.95) {};
		\node [style=none] (322) at (1.825, 0.95) {};
		\node [style=none] (323) at (1.275, 1.1) {};
		\node [style=none] (324) at (1.725, 1.1) {};
		\node [style=none] (325) at (1.4, 1.25) {};
		\node [style=none] (326) at (1.65, 1.25) {};
		\node [style=rouge] (328) at (2.75, 0) {$\beta$};
		\node [style=none] (329) at (3.5, 0) {$\bvdots$};
		\node [style=none] (330) at (4.75, 0.5) {};
		\node [style=none] (331) at (4.75, -0.5) {};
		\node [style=vert] (332) at (4, -0.5) {};
		\node [style=none] (333) at (4, -0.95) {};
		\node [style=none] (334) at (4.325, -0.95) {};
		\node [style=none] (335) at (3.675, -0.95) {};
		\node [style=none] (336) at (4.225, -1.1) {};
		\node [style=none] (337) at (3.775, -1.1) {};
		\node [style=none] (338) at (4.1, -1.25) {};
		\node [style=none] (339) at (3.85, -1.25) {};
		\node [style=vert] (340) at (4, 0.5) {};
		\node [style=none] (341) at (4, 0.95) {};
		\node [style=none] (342) at (4.325, 0.95) {};
		\node [style=none] (343) at (3.675, 0.95) {};
		\node [style=none] (344) at (4.225, 1.1) {};
		\node [style=none] (345) at (3.775, 1.1) {};
		\node [style=none] (346) at (4.1, 1.25) {};
		\node [style=none] (347) at (3.85, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (227.center) to (226);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (226) to (228.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (229.center) to (226);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (230.center) to (226);
		\draw (305.center) to (306.center);
		\draw (307.center) to (308.center);
		\draw (309.center) to (310.center);
		\draw (304.center) to (303);
		\draw (321.center) to (322.center);
		\draw (323.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (320.center) to (319);
		\draw (299.center) to (319);
		\draw (303) to (300.center);
		\draw (334.center) to (335.center);
		\draw (336.center) to (337.center);
		\draw (338.center) to (339.center);
		\draw (333.center) to (332);
		\draw (342.center) to (343.center);
		\draw (344.center) to (345.center);
		\draw (346.center) to (347.center);
		\draw (341.center) to (340);
		\draw [in=45, out=180, looseness=1.25] (340) to (328);
		\draw (330.center) to (340);
		\draw [in=-45, out=180, looseness=1.25] (332) to (328);
		\draw (332) to (331.center);
		\draw [in=135, out=0, looseness=1.25] (319) to (328);
		\draw [in=-135, out=0, looseness=1.25] (303) to (328);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deczxaxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dvert] (0) at (2, 0) {$\mu$};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (2.75, 0) {$\bvdots$};
		\node [style=none] (6) at (1.25, 0) {$\bvdots$};
		\node [style=dvert] (7) at (2, 1.5) {$\lambda$};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (2.75, 1.5) {$\bvdots$};
		\node [style=none] (13) at (1.25, 1.5) {$\bvdots$};
		\node [style=dvert] (14) at (-2.5, 0.75) {$\lambda\mu$};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-4, 0.25) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-4, 1.25) {};
		\node [style=none] (19) at (-1.25, 0.75) {$\bvdots$};
		\node [style=none] (20) at (-3.75, 0.75) {$\bvdots$};
		\node [style=none] (21) at (0, 0.75) {$\stackrel{F1\label{rule:F1}}{=}$};
		\node [style=scalar] (41) at (6.5, 1) {};
		\node [style=scalar] (42) at (6.5, 1) {$x$};
		\node [style=scalar] (43) at (7.5, 1) {$y$};
		\node [style=scalar] (44) at (10.5, 1) {$xy$};
		\node [style=none] (46) at (9, 3) {$\stackrel{K1\label{rule:K1}}{=}$};
		\node [style=scalar] (47) at (7.5, 3) {$1$};
		\node [style=drouge] (48) at (7.5, -1) {$p$};
		\node [style=scalar] (50) at (11, -1) {$1-p$};
		\node [style=drouge] (51) at (-12, 3) {$p$};
		\node [style=dvert] (52) at (-11, 3) {};
		\node [style=none] (131) at (8.95, 1) {$\stackrel{K2\label{rule:K2}}{=}$};
		\node [style=none] (132) at (8.95, -1) {$\stackrel{K3\label{rule:K3}}{=}$};
		\node [style=none] (133) at (-10.05, 3) {$\stackrel{B1\label{rule:B1}}{=}$};
		\node [style=dvert] (143) at (-13, -2.5) {};
		\node [style=dvert] (144) at (-13, -3.5) {};
		\node [style=drouge] (145) at (-12, -2.5) {};
		\node [style=drouge] (146) at (-12, -3.5) {};
		\node [style=none] (147) at (-11, -2.5) {};
		\node [style=none] (148) at (-11, -3.5) {};
		\node [style=none] (149) at (-14, -2.5) {};
		\node [style=none] (150) at (-14, -3.5) {};
		\node [style=dvert] (152) at (-7, -3) {};
		\node [style=drouge] (153) at (-8, -3) {};
		\node [style=none] (154) at (-9, -2.5) {};
		\node [style=none] (155) at (-9, -3.5) {};
		\node [style=none] (156) at (-6, -2.5) {};
		\node [style=none] (157) at (-6, -3.5) {};
		\node [style=none] (158) at (-10, -3) {$\stackrel{B4\label{rule:B4}}{=}$};
		\node [style=drouge] (161) at (-11.975, 1.5) {};
		\node [style=drouge] (162) at (-11.975, 0.5) {};
		\node [style=none] (163) at (-10.975, 1.5) {};
		\node [style=none] (164) at (-10.975, 0.5) {};
		\node [style=dvert] (167) at (-7.475, 1) {};
		\node [style=drouge] (168) at (-8.475, 1) {};
		\node [style=none] (171) at (-6.475, 1.5) {};
		\node [style=none] (172) at (-6.475, 0.5) {};
		\node [style=none] (173) at (-10.025, 1) {$\stackrel{B2\label{rule:B2}}{=}$};
		\node [style=none] (206) at (-15, 4) {};
		\node [style=none] (207) at (-15, -5) {};
		\node [style=none] (208) at (15, 4) {};
		\node [style=none] (209) at (15, -5) {};
		\node [style=dvert] (210) at (-12, -0.5) {};
		\node [style=dvert] (211) at (-12, -1.5) {};
		\node [style=none] (212) at (-11, -0.5) {};
		\node [style=none] (213) at (-11, -1.5) {};
		\node [style=drouge] (214) at (-7.5, -1) {};
		\node [style=dvert] (215) at (-8.5, -1) {};
		\node [style=none] (216) at (-6.5, -0.5) {};
		\node [style=none] (217) at (-6.5, -1.5) {};
		\node [style=none] (218) at (-10.05, -1) {$\stackrel{B3\label{rule:B3}}{=}$};
		\node [style=drouge] (219) at (2, -3.5) {$q$};
		\node [style=none] (220) at (3, -4) {};
		\node [style=none] (221) at (1, -4) {};
		\node [style=none] (222) at (3, -3) {};
		\node [style=none] (223) at (1, -3) {};
		\node [style=none] (224) at (2.75, -3.5) {$\bvdots$};
		\node [style=none] (225) at (1.25, -3.5) {$\bvdots$};
		\node [style=drouge] (226) at (2, -2) {$p$};
		\node [style=none] (227) at (3, -2.5) {};
		\node [style=none] (228) at (1, -2.5) {};
		\node [style=none] (229) at (3, -1.5) {};
		\node [style=none] (230) at (1, -1.5) {};
		\node [style=none] (231) at (2.75, -2) {$\bvdots$};
		\node [style=none] (232) at (1.25, -2) {$\bvdots$};
		\node [style=drouge] (233) at (-2.5, -2.75) {$p\oplus q$};
		\node [style=none] (234) at (-1, -3.25) {};
		\node [style=none] (235) at (-4, -3.25) {};
		\node [style=none] (236) at (-1, -2.25) {};
		\node [style=none] (237) at (-4, -2.25) {};
		\node [style=none] (238) at (-1.25, -2.75) {$\bvdots$};
		\node [style=none] (239) at (-3.75, -2.75) {$\bvdots$};
		\node [style=none] (240) at (0, -2.75) {$\stackrel{F2\label{rule:F2}}{=}$};
		\node [style=none] (255) at (9, -3) {$\stackrel{M\label{rule:M}}{=}$};
		\node [style=dvert] (256) at (7, -3) {$\mu$};
		\node [style=none] (257) at (8, -3) {};
		\node [style=none] (260) at (14, -3) {};
		\node [style=drouge] (261) at (12.5, -3) {$\frac{\mu}{1+\mu}$};
		\node [style=scalar] (262) at (10.5, -3) {$1+\mu$};
		\node [style=drouge] (263) at (3.5, 3) {};
		\node [style=none] (264) at (4.5, 3) {};
		\node [style=none] (265) at (2.5, 3) {};
		\node [style=none] (266) at (-0.5, 3) {};
		\node [style=none] (267) at (0.5, 3) {};
		\node [style=none] (268) at (1.5, 3) {$\stackrel{V2\label{rule:V2}}{=}$};
		\node [style=dvert] (269) at (-3.5, 3) {};
		\node [style=none] (270) at (-2.5, 3) {};
		\node [style=none] (271) at (-4.5, 3) {};
		\node [style=none] (272) at (-1.5, 3) {$\stackrel{V1\label{rule:V1}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (1.center) to (0);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (3.center) to (0);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (4.center) to (0);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (8.center) to (7);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (7) to (9.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (10.center) to (7);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (11.center) to (7);
		\draw [style=dgrey] (7) to (0);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (15.center) to (14);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (14) to (16.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (17.center) to (14);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (18.center) to (14);
		\draw [style=dgrey] (51) to (52);
		\draw [style=dgrey] (149.center) to (143);
		\draw [style=dgrey] (143) to (146);
		\draw [style=dgrey] (145) to (144);
		\draw [style=dgrey] (144) to (150.center);
		\draw [style=dgrey, bend right=45, looseness=1.25] (144) to (146);
		\draw [style=dgrey, bend left=315, looseness=1.25] (145) to (143);
		\draw [style=dgrey] (145) to (147.center);
		\draw [style=dgrey] (148.center) to (146);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (154.center) to (153);
		\draw [style=dgrey] (153) to (152);
		\draw [style=dgrey, in=180, out=-45, looseness=1.25] (152) to (157.center);
		\draw [style=dgrey, in=45, out=-180, looseness=1.25] (156.center) to (152);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (153) to (155.center);
		\draw [style=dgrey] (161) to (163.center);
		\draw [style=dgrey] (164.center) to (162);
		\draw [style=dgrey] (168) to (167);
		\draw [style=dgrey, in=180, out=-45, looseness=1.25] (167) to (172.center);
		\draw [style=dgrey, in=45, out=-180, looseness=1.25] (171.center) to (167);
		\draw (206.center) to (207.center);
		\draw (206.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (207.center);
		\draw [style=dgrey] (210) to (212.center);
		\draw [style=dgrey] (213.center) to (211);
		\draw [style=dgrey] (215) to (214);
		\draw [style=dgrey, in=180, out=-45, looseness=1.25] (214) to (217.center);
		\draw [style=dgrey, in=45, out=-180, looseness=1.25] (216.center) to (214);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (220.center) to (219);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (219) to (221.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (222.center) to (219);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (223.center) to (219);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (227.center) to (226);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (226) to (228.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (229.center) to (226);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (230.center) to (226);
		\draw [style=dgrey] (226) to (219);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (234.center) to (233);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (233) to (235.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (236.center) to (233);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (237.center) to (233);
		\draw [style=dgrey] (257.center) to (256);
		\draw [style=dgrey] (261) to (260.center);
		\draw [style=dgrey] (264.center) to (263);
		\draw [style=dgrey] (263) to (265.center);
		\draw [style=dgrey] (266.center) to (267.center);
		\draw [style=dgrey] (270.center) to (269);
		\draw [style=dgrey] (269) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dgnexplode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=drouge] (0) at (-2, 0) {$1/2$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-1.25, 0) {$\bvdots$};
		\node [style=none] (6) at (-2.75, 0) {$\bvdots$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=drouge] (8) at (2, 0) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2.75, 0) {$\bvdots$};
		\node [style=none] (14) at (1.25, 0) {$\bvdots$};
		\node [style=drouge] (16) at (2, 1) {$1/2$};
		\node [style=none] (17) at (4, 0) {$=$};
		\node [style=drouge] (18) at (6, 0) {};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (5, -0.5) {};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (6.75, 0) {$\bvdots$};
		\node [style=none] (24) at (5.25, 0) {$\bvdots$};
		\node [style=dvert] (25) at (6, 1) {};
		\node [style=none] (26) at (8, 0) {$=$};
		\node [style=none] (28) at (11.5, -0.5) {};
		\node [style=none] (29) at (9, -0.5) {};
		\node [style=none] (30) at (11.5, 0.5) {};
		\node [style=none] (31) at (9, 0.5) {};
		\node [style=none] (32) at (11.25, 0) {$\bvdots$};
		\node [style=none] (33) at (9.25, 0) {$\bvdots$};
		\node [style=dvert] (34) at (9.75, 0.5) {};
		\node [style=dvert] (35) at (10.75, 0.5) {};
		\node [style=dvert] (36) at (10.75, -0.5) {};
		\node [style=dvert] (37) at (9.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (1.center) to (0);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (3.center) to (0);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (4.center) to (0);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (9.center) to (8);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (8) to (10.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (11.center) to (8);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (12.center) to (8);
		\draw [style=dgrey] (16) to (8);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (19.center) to (18);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (18) to (20.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (21.center) to (18);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (22.center) to (18);
		\draw [style=dgrey] (25) to (18);
		\draw [style=dgrey] (35) to (30.center);
		\draw [style=dgrey] (28.center) to (36);
		\draw [style=dgrey] (34) to (31.center);
		\draw [style=dgrey] (29.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dgspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (457) at (0, 0) {};
		\node [style=dvert] (459) at (0, 0) {$\mu$};
		\node [style=none] (460) at (-1, -0.5) {};
		\node [style=none] (461) at (1, -0.5) {};
		\node [style=none] (462) at (-1, 0.5) {};
		\node [style=none] (463) at (1, 0.5) {};
		\node [style=none] (464) at (-0.75, 0) {$\bvdots$};
		\node [style=none] (465) at (0.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey, in=-135, out=0, looseness=1.25] (460.center) to (459);
		\draw [style=dgrey, in=180, out=-45, looseness=1.25] (459) to (461.center);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (462.center) to (459);
		\draw [style=dgrey, in=45, out=-180, looseness=1.25] (463.center) to (459);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/did.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey] (0.center) to (1.center);
		\draw [style=dgrey] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, 0.325) {};
		\node [style=none] (10) at (1, -0.325) {};
		\node [style=none] (11) at (1.15, 0.225) {};
		\node [style=none] (12) at (1.15, -0.225) {};
		\node [style=none] (13) at (1.3, 0.1) {};
		\node [style=none] (14) at (1.3, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disczxaxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (2, -1.75) {$\beta$};
		\node [style=none] (1) at (3, -2.25) {};
		\node [style=none] (2) at (1, -2.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (2.75, -1.75) {$\bvdots$};
		\node [style=none] (6) at (1.25, -1.75) {$\bvdots$};
		\node [style=vert] (7) at (2, -0.25) {$\alpha$};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (3, 0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (2.75, -0.25) {$\bvdots$};
		\node [style=none] (13) at (1.25, -0.25) {$\bvdots$};
		\node [style=vert] (14) at (-2.5, -1) {$\alpha+\beta$};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=none] (16) at (-4, -1.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-4, -0.5) {};
		\node [style=none] (19) at (-1.25, -1) {$\bvdots$};
		\node [style=none] (20) at (-3.75, -1) {$\bvdots$};
		\node [style=none] (21) at (0, -1) {$\stackrel{F\label{rule:F}}{=}$};
		\node [style=rouge] (22) at (-11.5, -1) {$\alpha$};
		\node [style=hadamard] (23) at (-12.5, -1.5) {};
		\node [style=hadamard] (24) at (-10.5, -1.5) {};
		\node [style=hadamard] (25) at (-12.5, -0.5) {};
		\node [style=hadamard] (26) at (-10.5, -0.5) {};
		\node [style=none] (27) at (-12.25, -1) {$\bvdots$};
		\node [style=none] (28) at (-10.75, -1) {$\bvdots$};
		\node [style=none] (29) at (-13, -0.5) {};
		\node [style=none] (30) at (-13, -1.5) {};
		\node [style=none] (31) at (-10, -0.5) {};
		\node [style=none] (32) at (-10, -1.5) {};
		\node [style=none] (33) at (-9, -1) {$\stackrel{H\label{rule:H}}{=}$};
		\node [style=vert] (34) at (-7, -1) {$\alpha$};
		\node [style=none] (35) at (-8, -1.5) {};
		\node [style=none] (36) at (-6, -1.5) {};
		\node [style=none] (37) at (-8, -0.5) {};
		\node [style=none] (38) at (-6, -0.5) {};
		\node [style=none] (39) at (-7.75, -1) {$\bvdots$};
		\node [style=none] (40) at (-6.25, -1) {$\bvdots$};
		\node [style=scalar] (41) at (-2.5, 3) {};
		\node [style=scalar] (42) at (-2.5, 3) {$x$};
		\node [style=scalar] (43) at (-1.5, 3) {$y$};
		\node [style=scalar] (44) at (1.5, 3) {$xy$};
		\node [style=none] (46) at (0, 5) {$\stackrel{S1\label{rule:S1}}{=}$};
		\node [style=scalar] (47) at (-1.5, 5) {$1$};
		\node [style=vert] (48) at (-1.5, 1) {$\alpha$};
		\node [style=scalar] (50) at (2.5, 1) {$1+\cos(\alpha)$};
		\node [style=rouge] (51) at (6.5, 5) {};
		\node [style=none] (52) at (7.5, 5) {};
		\node [style=none] (53) at (7.5, 5.325) {};
		\node [style=none] (54) at (7.5, 4.675) {};
		\node [style=none] (55) at (7.65, 5.225) {};
		\node [style=none] (56) at (7.65, 4.775) {};
		\node [style=none] (57) at (7.8, 5.1) {};
		\node [style=none] (58) at (7.8, 4.85) {};
		\node [style=vert] (59) at (6.525, 3) {$\alpha$};
		\node [style=none] (60) at (7.525, 3) {};
		\node [style=none] (61) at (7.525, 3.325) {};
		\node [style=none] (62) at (7.525, 2.675) {};
		\node [style=none] (63) at (7.675, 3.225) {};
		\node [style=none] (64) at (7.675, 2.775) {};
		\node [style=none] (65) at (7.825, 3.1) {};
		\node [style=none] (66) at (7.825, 2.85) {};
		\node [style=none] (68) at (5.5, 3) {};
		\node [style=none] (69) at (10.025, 3) {};
		\node [style=none] (70) at (11.025, 3) {};
		\node [style=none] (71) at (11.025, 3.325) {};
		\node [style=none] (72) at (11.025, 2.675) {};
		\node [style=none] (73) at (11.175, 3.225) {};
		\node [style=none] (74) at (11.175, 2.775) {};
		\node [style=none] (75) at (11.325, 3.1) {};
		\node [style=none] (76) at (11.325, 2.85) {};
		\node [style=none] (78) at (10.025, -0.5) {};
		\node [style=none] (79) at (11.025, -0.5) {};
		\node [style=none] (80) at (11.025, -0.175) {};
		\node [style=none] (81) at (11.025, -0.825) {};
		\node [style=none] (82) at (11.175, -0.275) {};
		\node [style=none] (83) at (11.175, -0.725) {};
		\node [style=none] (84) at (11.325, -0.4) {};
		\node [style=none] (85) at (11.325, -0.65) {};
		\node [style=none] (87) at (10.025, -1.5) {};
		\node [style=none] (88) at (11.025, -1.5) {};
		\node [style=none] (89) at (11.025, -1.175) {};
		\node [style=none] (90) at (11.025, -1.825) {};
		\node [style=none] (91) at (11.175, -1.275) {};
		\node [style=none] (92) at (11.175, -1.725) {};
		\node [style=none] (93) at (11.325, -1.4) {};
		\node [style=none] (94) at (11.325, -1.65) {};
		\node [style=vert] (95) at (6.5, -0.5) {};
		\node [style=none] (96) at (7.5, -0.5) {};
		\node [style=none] (97) at (7.5, -0.175) {};
		\node [style=none] (98) at (7.5, -0.825) {};
		\node [style=none] (99) at (7.65, -0.275) {};
		\node [style=none] (100) at (7.65, -0.725) {};
		\node [style=none] (101) at (7.8, -0.4) {};
		\node [style=none] (102) at (7.8, -0.65) {};
		\node [style=rouge] (103) at (6.5, -1.5) {};
		\node [style=none] (104) at (7.525, -1.5) {};
		\node [style=none] (105) at (7.525, -1.175) {};
		\node [style=none] (106) at (7.525, -1.825) {};
		\node [style=none] (107) at (7.675, -1.275) {};
		\node [style=none] (108) at (7.675, -1.725) {};
		\node [style=none] (109) at (7.825, -1.4) {};
		\node [style=none] (110) at (7.825, -1.65) {};
		\node [style=hadamard] (111) at (6.525, 1) {};
		\node [style=none] (112) at (7.525, 1) {};
		\node [style=none] (113) at (7.525, 1.325) {};
		\node [style=none] (114) at (7.525, 0.675) {};
		\node [style=none] (115) at (7.675, 1.225) {};
		\node [style=none] (116) at (7.675, 0.775) {};
		\node [style=none] (117) at (7.825, 1.1) {};
		\node [style=none] (118) at (7.825, 0.85) {};
		\node [style=none] (119) at (5.5, 1) {};
		\node [style=none] (120) at (10.025, 1) {};
		\node [style=none] (121) at (11.025, 1) {};
		\node [style=none] (122) at (11.025, 1.325) {};
		\node [style=none] (123) at (11.025, 0.675) {};
		\node [style=none] (124) at (11.175, 1.225) {};
		\node [style=none] (125) at (11.175, 0.775) {};
		\node [style=none] (126) at (11.325, 1.1) {};
		\node [style=none] (127) at (11.325, 0.85) {};
		\node [style=none] (129) at (5.5, -0.5) {};
		\node [style=none] (130) at (5.5, -1.5) {};
		\node [style=none] (131) at (-0.05, 3) {$\stackrel{S2\label{rule:S2}}{=}$};
		\node [style=none] (132) at (-0.05, 1) {$\stackrel{S3\label{rule:S3}}{=}$};
		\node [style=none] (133) at (8.95, 5) {$\stackrel{D1\label{rule:D1}}{=}$};
		\node [style=none] (134) at (8.95, 3) {$\stackrel{D2\label{rule:D2}}{=}$};
		\node [style=none] (135) at (8.95, 1) {$\stackrel{D3\label{rule:D3}}{=}$};
		\node [style=none] (136) at (9, -1) {$\stackrel{D4\label{rule:D4}}{=}$};
		\node [style=rouge] (137) at (-5.5, 5) {};
		\node [style=none] (138) at (-4.5, 5) {};
		\node [style=none] (139) at (-6.5, 5) {};
		\node [style=none] (141) at (-9.5, 5) {};
		\node [style=none] (142) at (-8.5, 5) {};
		\node [style=vert] (143) at (-12, 1.5) {};
		\node [style=vert] (144) at (-12, 0.5) {};
		\node [style=rouge] (145) at (-11, 1.5) {};
		\node [style=rouge] (146) at (-11, 0.5) {};
		\node [style=none] (147) at (-10, 1.5) {};
		\node [style=none] (148) at (-10, 0.5) {};
		\node [style=none] (149) at (-13, 1.5) {};
		\node [style=none] (150) at (-13, 0.5) {};
		\node [style=vert] (152) at (-6, 1) {};
		\node [style=rouge] (153) at (-7, 1) {};
		\node [style=none] (154) at (-8, 1.5) {};
		\node [style=none] (155) at (-8, 0.5) {};
		\node [style=none] (156) at (-5, 1.5) {};
		\node [style=none] (157) at (-5, 0.5) {};
		\node [style=none] (158) at (-9, 1) {$\stackrel{B\label{rule:B}}{=}$};
		\node [style=rouge] (161) at (-10.975, 3.5) {};
		\node [style=rouge] (162) at (-10.975, 2.5) {};
		\node [style=none] (163) at (-9.975, 3.5) {};
		\node [style=none] (164) at (-9.975, 2.5) {};
		\node [style=vert] (167) at (-6.475, 3) {};
		\node [style=rouge] (168) at (-7.475, 3) {};
		\node [style=none] (171) at (-5.475, 3.5) {};
		\node [style=none] (172) at (-5.475, 2.5) {};
		\node [style=none] (173) at (-9.025, 3) {$\stackrel{C\label{rule:C}}{=}$};
		\node [style=none] (185) at (-0.025, -3.5) {$\stackrel{E\label{rule:E}}{=}$};
		\node [style=rouge] (186) at (4.975, -3.5) {$t$};
		\node [style=vert] (189) at (2.975, -3.5) {$\frac{\pi}{2}+\theta -\gamma$};
		\node [style=vert] (190) at (6.975, -3.5) {$\frac{\pi}{2}+\theta +\gamma$};
		\node [style=none] (191) at (1, -3.5) {};
		\node [style=none] (192) at (9, -3.5) {};
		\node [style=hadamard] (193) at (-4.05, -3.5) {};
		\node [style=rouge] (194) at (-5.55, -3.5) {$\alpha+\beta$};
		\node [style=rouge] (195) at (-2.55, -3.5) {$\alpha-\beta$};
		\node [style=none] (196) at (-7.025, -3.5) {};
		\node [style=none] (197) at (-1.025, -3.5) {};
		\node [style=none] (198) at (-7.5, 5) {$\stackrel{U2\label{rule:U2}}{=}$};
		\node [style=none] (206) at (-14, 6.5) {};
		\node [style=none] (207) at (-14, -5) {};
		\node [style=none] (208) at (14, 6.5) {};
		\node [style=none] (209) at (14, -5) {};
		\node [style=vert] (214) at (-12.5, 5) {};
		\node [style=none] (215) at (-11.5, 5) {};
		\node [style=none] (216) at (-13.5, 5) {};
		\node [style=none] (217) at (-10.5, 5) {$\stackrel{U1\label{rule:U1}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=180, looseness=1.25] (1.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [in=45, out=180, looseness=1.25] (3.center) to (0);
		\draw [in=135, out=0, looseness=1.25] (4.center) to (0);
		\draw [in=-45, out=180, looseness=1.25] (8.center) to (7);
		\draw [in=0, out=-135, looseness=1.25] (7) to (9.center);
		\draw [in=45, out=180, looseness=1.25] (10.center) to (7);
		\draw [in=135, out=0, looseness=1.25] (11.center) to (7);
		\draw (7) to (0);
		\draw [in=-30, out=180, looseness=1.25] (15.center) to (14);
		\draw [in=0, out=-150, looseness=1.25] (14) to (16.center);
		\draw [in=30, out=180, looseness=1.25] (17.center) to (14);
		\draw [in=150, out=0, looseness=1.25] (18.center) to (14);
		\draw [in=-135, out=0, looseness=1.25] (23) to (22);
		\draw [in=180, out=-45, looseness=1.25] (22) to (24);
		\draw [in=135, out=0, looseness=1.25] (25) to (22);
		\draw [in=45, out=-180, looseness=1.25] (26) to (22);
		\draw (29.center) to (25);
		\draw (23) to (30.center);
		\draw (26) to (31.center);
		\draw (32.center) to (24);
		\draw [in=-135, out=0, looseness=1.25] (35.center) to (34);
		\draw [in=180, out=-45, looseness=1.25] (34) to (36.center);
		\draw [in=135, out=0, looseness=1.25] (37.center) to (34);
		\draw [in=45, out=-180, looseness=1.25] (38.center) to (34);
		\draw (51) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59) to (60.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (59) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (95) to (96.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (103) to (104.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (109.center) to (110.center);
		\draw (111) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (111) to (119.center);
		\draw (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw (95) to (103);
		\draw (95) to (129.center);
		\draw (130.center) to (103);
		\draw (138.center) to (137);
		\draw (137) to (139.center);
		\draw (141.center) to (142.center);
		\draw (149.center) to (143);
		\draw (143) to (146);
		\draw (145) to (144);
		\draw (144) to (150.center);
		\draw [bend right=45, looseness=1.25] (144) to (146);
		\draw [bend left=315, looseness=1.25] (145) to (143);
		\draw (145) to (147.center);
		\draw (148.center) to (146);
		\draw [in=135, out=0, looseness=1.25] (154.center) to (153);
		\draw (153) to (152);
		\draw [in=180, out=-45, looseness=1.25] (152) to (157.center);
		\draw [in=45, out=-180, looseness=1.25] (156.center) to (152);
		\draw [in=0, out=-135, looseness=1.25] (153) to (155.center);
		\draw (161) to (163.center);
		\draw (164.center) to (162);
		\draw (168) to (167);
		\draw [in=180, out=-45, looseness=1.25] (167) to (172.center);
		\draw [in=45, out=-180, looseness=1.25] (171.center) to (167);
		\draw (189) to (186);
		\draw (190) to (186);
		\draw (191.center) to (189);
		\draw (190) to (192.center);
		\draw (194) to (193);
		\draw [in=360, out=180] (195) to (193);
		\draw (196.center) to (194);
		\draw (195) to (197.center);
		\draw (206.center) to (207.center);
		\draw (206.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (207.center);
		\draw (215.center) to (214);
		\draw (214) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/drspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (457) at (0, 0) {};
		\node [style=drouge] (459) at (0, 0) {$p$};
		\node [style=none] (460) at (-1, -0.5) {};
		\node [style=none] (461) at (1, -0.5) {};
		\node [style=none] (462) at (-1, 0.5) {};
		\node [style=none] (463) at (1, 0.5) {};
		\node [style=none] (464) at (-0.75, 0) {$\bvdots$};
		\node [style=none] (465) at (0.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey, in=-135, out=0, looseness=1.25] (460.center) to (459);
		\draw [style=dgrey, in=180, out=-45, looseness=1.25] (459) to (461.center);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (462.center) to (459);
		\draw [style=dgrey, in=45, out=-180, looseness=1.25] (463.center) to (459);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey, in=-180, out=0] (0.center) to (1.center);
		\draw [style=dgrey, in=180, out=0] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dtonf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$L$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=svert] (8) at (-1.5, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (8) to (6.center);
		\draw [style=gros] (6.center) to (0.center);
		\draw [style=gros] (0.center) to (1.center);
		\draw [style=gros] (1.center) to (5.center);
		\draw [style=gros] (5.center) to (2.center);
		\draw [style=gros] (2.center) to (3.center);
		\draw [style=gros] (3.center) to (6.center);
		\draw [style=gros] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dtonf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (3) at (-8, 0) {$P$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=srouge] (6) at (-9, 0) {$y$};
		\node [style=srouge] (7) at (-1.75, 0) {$x$};
		\node [style=svert] (8) at (-10, 0) {$\lambda$};
		\node [style=scalar] (9) at (-5.5, 1.5) {$s$};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=none] (11) at (-6, 0.75) {};
		\node [style=srouge] (12) at (-6, -0.75) {};
		\node [style=svert] (13) at (-6, 0) {};
		\node [style=rmat] (14) at (-3, 0) {$Q$};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-5, 0.75) {};
		\node [style=srouge] (17) at (-5, -0.75) {};
		\node [style=svert] (18) at (-5, 0) {};
		\node [style=none] (19) at (0.25, 0) {$=$};
		\node [style=lmat] (20) at (3.25, 0) {$P$};
		\node [style=none] (21) at (10.5, 0) {};
		\node [style=srouge] (22) at (2.25, 0) {$y$};
		\node [style=srouge] (23) at (9.5, 0) {$x$};
		\node [style=svert] (24) at (1.25, 0) {$\lambda$};
		\node [style=scalar] (25) at (5.75, 1.5) {$s$};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=srouge] (28) at (5, -0.75) {};
		\node [style=svert] (29) at (5, 0) {};
		\node [style=rmat] (30) at (8.25, 0) {$Q_2$};
		\node [style=none] (31) at (7.25, 0) {};
		\node [style=none] (32) at (6.5, 0.75) {};
		\node [style=svert] (34) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (8) to (6);
		\draw [style=gros] (3) to (6);
		\draw [style=gros] (5.center) to (7);
		\draw [style=gros] (3) to (10.center);
		\draw [style=gros, in=-180, out=0, looseness=0.75] (10.center) to (11.center);
		\draw [style=gros, in=-180, out=0, looseness=0.75] (10.center) to (12);
		\draw [style=gros] (13) to (10.center);
		\draw [style=gros] (14) to (15.center);
		\draw [style=gros, in=0, out=180, looseness=0.75] (15.center) to (16.center);
		\draw [style=gros, in=0, out=180, looseness=0.75] (15.center) to (17);
		\draw [style=gros] (18) to (15.center);
		\draw [style=gros] (16.center) to (11.center);
		\draw [style=gros] (14) to (7);
		\draw [style=gros] (24) to (22);
		\draw [style=gros] (20) to (22);
		\draw [style=gros] (21.center) to (23);
		\draw [style=gros] (20) to (26.center);
		\draw [style=gros, in=-180, out=0, looseness=0.75] (26.center) to (27.center);
		\draw [style=gros, in=-180, out=0, looseness=0.75] (26.center) to (28);
		\draw [style=gros] (29) to (26.center);
		\draw [style=gros] (30) to (31.center);
		\draw [style=gros, in=0, out=180, looseness=0.75] (31.center) to (32.center);
		\draw [style=gros, in=-180, out=0, looseness=1.25] (34) to (31.center);
		\draw [style=gros] (32.center) to (27.center);
		\draw [style=gros] (30) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dtonf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=srouge] (23) at (-0.75, 0) {$x$};
		\node [style=rmat] (30) at (-2, 0) {$Q_2$};
		\node [style=svert] (32) at (-5, 0) {$\lambda$};
		\node [style=lmat] (33) at (-3.5, 0) {$\mathfrak{s}_n$};
		\node [style=scalar] (34) at (-6, 0) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (21.center) to (23);
		\draw [style=gros] (30) to (23);
		\draw [style=gros] (32) to (33);
		\draw [style=gros] (30) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dtonf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-4.25, 0) {};
		\node [style=srouge] (23) at (-5.25, 0) {$x$};
		\node [style=rmat] (30) at (-6.5, 0) {$R$};
		\node [style=svert] (32) at (-11, 0) {$\lambda$};
		\node [style=lmat] (33) at (-9.5, 0) {$\mathfrak{s}_k$};
		\node [style=scalar] (34) at (-12, 0) {$\Lambda$};
		\node [style=srouge] (35) at (-8, 0) {$c$};
		\node [style=none] (36) at (-3.25, 0) {$=$};
		\node [style=none] (37) at (5, 0) {};
		\node [style=srouge] (38) at (3.5, 0) {$x+Rc$};
		\node [style=rmat] (39) at (1.75, 0) {$R$};
		\node [style=svert] (40) at (-1.25, 0) {$\lambda$};
		\node [style=lmat] (41) at (0.25, 0) {$\mathfrak{s}_k $};
		\node [style=scalar] (42) at (-2.25, 0) {$\Lambda$};
		\node [style=none] (43) at (6, 0) {$=$};
		\node [style=none] (44) at (13, 0) {};
		\node [style=srouge] (45) at (12, 0) {$a$};
		\node [style=rmat] (46) at (11, 0) {$R$};
		\node [style=svert] (47) at (8, 0) {$\lambda$};
		\node [style=lmat] (48) at (9.5, 0) {$\mathfrak{s}_k$};
		\node [style=scalar] (49) at (7, 0) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (21.center) to (23);
		\draw [style=gros] (30) to (23);
		\draw [style=gros] (32) to (33);
		\draw [style=gros] (33) to (35);
		\draw [style=gros] (35) to (30);
		\draw [style=gros] (37.center) to (38);
		\draw [style=gros] (39) to (38);
		\draw [style=gros] (40) to (41);
		\draw [style=gros] (39) to (41);
		\draw [style=gros] (44.center) to (45);
		\draw [style=gros] (46) to (45);
		\draw [style=gros] (47) to (48);
		\draw [style=gros] (46) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flexgr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (403) at (-5, 0) {$=$};
		\node [style=none] (411) at (-5.75, -1) {};
		\node [style=none] (412) at (-6, -0.75) {};
		\node [style=none] (413) at (-6, -1.25) {};
		\node [style=vert] (423) at (-7, 0) {$\alpha$};
		\node [style=none] (424) at (-8, -0.5) {};
		\node [style=none] (425) at (-6, -0.5) {};
		\node [style=none] (426) at (-8, 0.5) {};
		\node [style=none] (427) at (-6, 0.5) {};
		\node [style=none] (428) at (-7.75, 0) {$\bvdots$};
		\node [style=none] (429) at (-6.25, 0) {$\bvdots$};
		\node [style=none] (430) at (-8, -1.25) {};
		\node [style=none] (432) at (-4, -0.75) {};
		\node [style=vert] (434) at (-3, 0) {$\alpha$};
		\node [style=none] (435) at (-2, -0.5) {};
		\node [style=none] (436) at (-4, -0.5) {};
		\node [style=none] (437) at (-2, 0.5) {};
		\node [style=none] (438) at (-4, 0.5) {};
		\node [style=none] (439) at (-2.25, 0) {$\bvdots$};
		\node [style=none] (440) at (-3.75, 0) {$\bvdots$};
		\node [style=none] (441) at (5, 0) {$=$};
		\node [style=none] (442) at (4.25, -1) {};
		\node [style=none] (443) at (4, -0.75) {};
		\node [style=none] (444) at (4, -1.25) {};
		\node [style=rouge] (445) at (3, 0) {$\alpha$};
		\node [style=none] (446) at (2, -0.5) {};
		\node [style=none] (447) at (4, -0.5) {};
		\node [style=none] (448) at (2, 0.5) {};
		\node [style=none] (449) at (4, 0.5) {};
		\node [style=none] (450) at (2.25, 0) {$\bvdots$};
		\node [style=none] (451) at (3.75, 0) {$\bvdots$};
		\node [style=none] (452) at (2, -1.25) {};
		\node [style=none] (453) at (6, -0.75) {};
		\node [style=rouge] (454) at (7, 0) {$\alpha$};
		\node [style=none] (455) at (8, -0.5) {};
		\node [style=none] (456) at (6, -0.5) {};
		\node [style=none] (457) at (8, 0.5) {};
		\node [style=none] (458) at (6, 0.5) {};
		\node [style=none] (459) at (7.75, 0) {$\bvdots$};
		\node [style=none] (460) at (6.25, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (412.center) to (411.center);
		\draw [in=0, out=-90] (411.center) to (413.center);
		\draw [in=-135, out=0, looseness=1.25] (424.center) to (423);
		\draw [in=180, out=-45, looseness=1.25] (423) to (425.center);
		\draw [in=135, out=0, looseness=1.25] (426.center) to (423);
		\draw [in=45, out=-180, looseness=1.25] (427.center) to (423);
		\draw [in=180, out=-60] (423) to (412.center);
		\draw (430.center) to (413.center);
		\draw [in=-45, out=180, looseness=1.25] (435.center) to (434);
		\draw [in=0, out=-135, looseness=1.25] (434) to (436.center);
		\draw [in=45, out=180, looseness=1.25] (437.center) to (434);
		\draw [in=135, out=0, looseness=1.25] (438.center) to (434);
		\draw [in=0, out=-120] (434) to (432.center);
		\draw [in=90, out=0] (443.center) to (442.center);
		\draw [in=0, out=-90] (442.center) to (444.center);
		\draw [in=-135, out=0, looseness=1.25] (446.center) to (445);
		\draw [in=180, out=-45, looseness=1.25] (445) to (447.center);
		\draw [in=135, out=0, looseness=1.25] (448.center) to (445);
		\draw [in=45, out=-180, looseness=1.25] (449.center) to (445);
		\draw [in=180, out=-60] (445) to (443.center);
		\draw (452.center) to (444.center);
		\draw [in=-45, out=180, looseness=1.25] (455.center) to (454);
		\draw [in=0, out=-135, looseness=1.25] (454) to (456.center);
		\draw [in=45, out=180, looseness=1.25] (457.center) to (454);
		\draw [in=135, out=0, looseness=1.25] (458.center) to (454);
		\draw [in=0, out=-120] (454) to (453.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flexsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (210) at (-15, 1) {$\alpha$};
		\node [style=none] (211) at (-16, 0.5) {};
		\node [style=none] (212) at (-14, 0.5) {};
		\node [style=none] (213) at (-16, 1.5) {};
		\node [style=none] (214) at (-14, 1.5) {};
		\node [style=none] (215) at (-15.75, 1) {$\bvdots$};
		\node [style=none] (216) at (-14.25, 1) {$\bvdots$};
		\node [style=none] (217) at (-15.75, -1) {$\bvdots$};
		\node [style=none] (218) at (-14.25, -1) {$\bvdots$};
		\node [style=none] (219) at (-14, -0.5) {};
		\node [style=none] (220) at (-14, -1.5) {};
		\node [style=none] (221) at (-16, -0.5) {};
		\node [style=none] (222) at (-16, -1.5) {};
		\node [style=none] (223) at (-17, 0.5) {};
		\node [style=none] (224) at (-17, -0.5) {};
		\node [style=none] (225) at (-14, 1.75) {};
		\node [style=none] (226) at (-13, 1.75) {};
		\node [style=none] (227) at (-13, -1.75) {};
		\node [style=none] (228) at (-14, -1.75) {};
		\node [style=vert] (229) at (-8.5, 1) {$\alpha$};
		\node [style=none] (230) at (-9.5, 0.5) {};
		\node [style=none] (231) at (-7.5, 0.5) {};
		\node [style=none] (232) at (-9.5, 1.5) {};
		\node [style=none] (233) at (-7.5, 1.5) {};
		\node [style=none] (234) at (-9.25, 1) {$\bvdots$};
		\node [style=none] (235) at (-7.75, 1) {$\bvdots$};
		\node [style=none] (236) at (-9.25, -1) {$\bvdots$};
		\node [style=none] (237) at (-7.75, -1) {$\bvdots$};
		\node [style=none] (238) at (-7.5, -0.5) {};
		\node [style=none] (239) at (-7.5, -1.5) {};
		\node [style=none] (240) at (-9.5, -0.5) {};
		\node [style=none] (241) at (-9.5, -1.5) {};
		\node [style=none] (242) at (-10.5, 0.5) {};
		\node [style=none] (243) at (-10.5, -0.5) {};
		\node [style=none] (244) at (-11.5, 0) {$=$};
		\node [style=none] (245) at (-13, 1.5) {};
		\node [style=none] (246) at (-12.5, 1.5) {};
		\node [style=none] (247) at (-13, 0.5) {};
		\node [style=none] (248) at (-12.5, 0.5) {};
		\node [style=none] (249) at (-13, -0.5) {};
		\node [style=none] (250) at (-12.5, -0.5) {};
		\node [style=none] (251) at (-13, -1.5) {};
		\node [style=none] (252) at (-12.5, -1.5) {};
		\node [style=none] (253) at (-13.5, 0) {$\sigma$};
		\node [style=none] (254) at (-12.75, 1) {$\bvdots$};
		\node [style=none] (255) at (-12.75, -1) {$\bvdots$};
		\node [style=rouge] (256) at (-3.5, 1) {$\alpha$};
		\node [style=none] (257) at (-4.5, 0.5) {};
		\node [style=none] (258) at (-2.5, 0.5) {};
		\node [style=none] (259) at (-4.5, 1.5) {};
		\node [style=none] (260) at (-2.5, 1.5) {};
		\node [style=none] (261) at (-4.25, 1) {$\bvdots$};
		\node [style=none] (262) at (-2.75, 1) {$\bvdots$};
		\node [style=none] (263) at (-4.25, -1) {$\bvdots$};
		\node [style=none] (264) at (-2.75, -1) {$\bvdots$};
		\node [style=none] (265) at (-2.5, -0.5) {};
		\node [style=none] (266) at (-2.5, -1.5) {};
		\node [style=none] (267) at (-4.5, -0.5) {};
		\node [style=none] (268) at (-4.5, -1.5) {};
		\node [style=none] (269) at (-5.5, 0.5) {};
		\node [style=none] (270) at (-5.5, -0.5) {};
		\node [style=none] (271) at (-2.5, 1.75) {};
		\node [style=none] (272) at (-1.5, 1.75) {};
		\node [style=none] (273) at (-1.5, -1.75) {};
		\node [style=none] (274) at (-2.5, -1.75) {};
		\node [style=rouge] (275) at (3, 1) {$\alpha$};
		\node [style=none] (276) at (2, 0.5) {};
		\node [style=none] (277) at (4, 0.5) {};
		\node [style=none] (278) at (2, 1.5) {};
		\node [style=none] (279) at (4, 1.5) {};
		\node [style=none] (280) at (2.25, 1) {$\bvdots$};
		\node [style=none] (281) at (3.75, 1) {$\bvdots$};
		\node [style=none] (282) at (2.25, -1) {$\bvdots$};
		\node [style=none] (283) at (3.75, -1) {$\bvdots$};
		\node [style=none] (284) at (4, -0.5) {};
		\node [style=none] (285) at (4, -1.5) {};
		\node [style=none] (286) at (2, -0.5) {};
		\node [style=none] (287) at (2, -1.5) {};
		\node [style=none] (288) at (1, 0.5) {};
		\node [style=none] (289) at (1, -0.5) {};
		\node [style=none] (290) at (0, 0) {$=$};
		\node [style=none] (291) at (-1.5, 1.5) {};
		\node [style=none] (292) at (-1, 1.5) {};
		\node [style=none] (293) at (-1.5, 0.5) {};
		\node [style=none] (294) at (-1, 0.5) {};
		\node [style=none] (295) at (-1.5, -0.5) {};
		\node [style=none] (296) at (-1, -0.5) {};
		\node [style=none] (297) at (-1.5, -1.5) {};
		\node [style=none] (298) at (-1, -1.5) {};
		\node [style=none] (299) at (-2, 0) {$\sigma$};
		\node [style=none] (300) at (-1.25, 1) {$\bvdots$};
		\node [style=none] (301) at (-1.25, -1) {$\bvdots$};
		\node [style=hadamard] (302) at (6.525, 3) {};
		\node [style=none] (303) at (7.025, 3) {};
		\node [style=none] (304) at (6, 3) {};
		\node [style=none] (305) at (6, 2) {};
		\node [style=none] (306) at (7, 2) {};
		\node [style=none] (307) at (5.5, 2.5) {};
		\node [style=none] (308) at (9, 2.5) {$=$};
		\node [style=none] (309) at (8, 3) {};
		\node [style=none] (310) at (8, 2) {};
		\node [style=hadamard] (311) at (11.025, 3) {};
		\node [style=none] (312) at (11.525, 3) {};
		\node [style=none] (313) at (10.5, 3) {};
		\node [style=none] (314) at (10.5, 2) {};
		\node [style=none] (315) at (11.5, 2) {};
		\node [style=none] (316) at (10, 2.5) {};
		\node [style=none] (317) at (9, 0.5) {$=$};
		\node [style=none] (318) at (8.25, -0.5) {};
		\node [style=none] (319) at (8, -0.25) {};
		\node [style=none] (320) at (8, -0.75) {};
		\node [style=vert] (321) at (7, 0.5) {$\alpha$};
		\node [style=none] (322) at (6, 0) {};
		\node [style=none] (323) at (8, 0) {};
		\node [style=none] (324) at (6, 1) {};
		\node [style=none] (325) at (8, 1) {};
		\node [style=none] (326) at (6.25, 0.5) {$\bvdots$};
		\node [style=none] (327) at (7.75, 0.5) {$\bvdots$};
		\node [style=none] (328) at (6, -0.75) {};
		\node [style=none] (329) at (10, -0.25) {};
		\node [style=vert] (330) at (11, 0.5) {$\alpha$};
		\node [style=none] (331) at (12, 0) {};
		\node [style=none] (332) at (10, 0) {};
		\node [style=none] (333) at (12, 1) {};
		\node [style=none] (334) at (10, 1) {};
		\node [style=none] (335) at (11.75, 0.5) {$\bvdots$};
		\node [style=none] (336) at (10.25, 0.5) {$\bvdots$};
		\node [style=none] (337) at (9, -2) {$=$};
		\node [style=none] (338) at (8.25, -3) {};
		\node [style=none] (339) at (8, -2.75) {};
		\node [style=none] (340) at (8, -3.25) {};
		\node [style=rouge] (341) at (7, -2) {$\alpha$};
		\node [style=none] (342) at (6, -2.5) {};
		\node [style=none] (343) at (8, -2.5) {};
		\node [style=none] (344) at (6, -1.5) {};
		\node [style=none] (345) at (8, -1.5) {};
		\node [style=none] (346) at (6.25, -2) {$\bvdots$};
		\node [style=none] (347) at (7.75, -2) {$\bvdots$};
		\node [style=none] (348) at (6, -3.25) {};
		\node [style=none] (349) at (10, -2.75) {};
		\node [style=rouge] (350) at (11, -2) {$\alpha$};
		\node [style=none] (351) at (12, -2.5) {};
		\node [style=none] (352) at (10, -2.5) {};
		\node [style=none] (353) at (12, -1.5) {};
		\node [style=none] (354) at (10, -1.5) {};
		\node [style=none] (355) at (11.75, -2) {$\bvdots$};
		\node [style=none] (356) at (10.25, -2) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=1.25] (211.center) to (210);
		\draw [in=180, out=-45, looseness=1.25] (210) to (212.center);
		\draw [in=135, out=0, looseness=1.25] (213.center) to (210);
		\draw [in=45, out=-180, looseness=1.25] (214.center) to (210);
		\draw [bend right=45] (213.center) to (223.center);
		\draw [bend right=45] (223.center) to (221.center);
		\draw [bend right=45] (211.center) to (224.center);
		\draw [bend right=45] (224.center) to (222.center);
		\draw (222.center) to (220.center);
		\draw (219.center) to (221.center);
		\draw [in=-135, out=0, looseness=1.25] (230.center) to (229);
		\draw [in=180, out=-45, looseness=1.25] (229) to (231.center);
		\draw [in=135, out=0, looseness=1.25] (232.center) to (229);
		\draw [in=45, out=-180, looseness=1.25] (233.center) to (229);
		\draw [bend right=45] (232.center) to (242.center);
		\draw [bend right=45] (242.center) to (240.center);
		\draw [bend right=45, looseness=0.75] (230.center) to (243.center);
		\draw [bend right=45] (243.center) to (241.center);
		\draw (241.center) to (239.center);
		\draw (238.center) to (240.center);
		\draw (225.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (245.center) to (246.center);
		\draw (248.center) to (247.center);
		\draw (249.center) to (250.center);
		\draw (251.center) to (252.center);
		\draw [in=-135, out=0, looseness=1.25] (257.center) to (256);
		\draw [in=180, out=-45, looseness=1.25] (256) to (258.center);
		\draw [in=135, out=0, looseness=1.25] (259.center) to (256);
		\draw [in=45, out=-180, looseness=1.25] (260.center) to (256);
		\draw [bend right=45] (259.center) to (269.center);
		\draw [bend right=45] (269.center) to (267.center);
		\draw [bend right=45] (257.center) to (270.center);
		\draw [bend right=45] (270.center) to (268.center);
		\draw (268.center) to (266.center);
		\draw (265.center) to (267.center);
		\draw [in=-135, out=0, looseness=1.25] (276.center) to (275);
		\draw [in=180, out=-45, looseness=1.25] (275) to (277.center);
		\draw [in=135, out=0, looseness=1.25] (278.center) to (275);
		\draw [in=45, out=-180, looseness=1.25] (279.center) to (275);
		\draw [bend right=45] (278.center) to (288.center);
		\draw [bend right=45] (288.center) to (286.center);
		\draw [bend right=45, looseness=0.75] (276.center) to (289.center);
		\draw [bend right=45] (289.center) to (287.center);
		\draw (287.center) to (285.center);
		\draw (284.center) to (286.center);
		\draw (271.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (291.center) to (292.center);
		\draw (294.center) to (293.center);
		\draw (295.center) to (296.center);
		\draw (297.center) to (298.center);
		\draw (302) to (303.center);
		\draw (302) to (304.center);
		\draw [bend right=45] (304.center) to (307.center);
		\draw [bend right=45] (307.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw [in=-180, out=0] (306.center) to (309.center);
		\draw [in=-180, out=0] (303.center) to (310.center);
		\draw (311) to (312.center);
		\draw (311) to (313.center);
		\draw [bend right=45] (313.center) to (316.center);
		\draw [bend right=45] (316.center) to (314.center);
		\draw (314.center) to (315.center);
		\draw [in=90, out=0] (319.center) to (318.center);
		\draw [in=0, out=-90] (318.center) to (320.center);
		\draw [in=-135, out=0, looseness=1.25] (322.center) to (321);
		\draw [in=180, out=-45, looseness=1.25] (321) to (323.center);
		\draw [in=135, out=0, looseness=1.25] (324.center) to (321);
		\draw [in=45, out=-180, looseness=1.25] (325.center) to (321);
		\draw [in=180, out=-60] (321) to (319.center);
		\draw (328.center) to (320.center);
		\draw [in=-45, out=180, looseness=1.25] (331.center) to (330);
		\draw [in=0, out=-135, looseness=1.25] (330) to (332.center);
		\draw [in=45, out=180, looseness=1.25] (333.center) to (330);
		\draw [in=135, out=0, looseness=1.25] (334.center) to (330);
		\draw [in=0, out=-120] (330) to (329.center);
		\draw [in=90, out=0] (339.center) to (338.center);
		\draw [in=0, out=-90] (338.center) to (340.center);
		\draw [in=-135, out=0, looseness=1.25] (342.center) to (341);
		\draw [in=180, out=-45, looseness=1.25] (341) to (343.center);
		\draw [in=135, out=0, looseness=1.25] (344.center) to (341);
		\draw [in=45, out=-180, looseness=1.25] (345.center) to (341);
		\draw [in=180, out=-60] (341) to (339.center);
		\draw (348.center) to (340.center);
		\draw [in=-45, out=180, looseness=1.25] (351.center) to (350);
		\draw [in=0, out=-135, looseness=1.25] (350) to (352.center);
		\draw [in=45, out=180, looseness=1.25] (353.center) to (350);
		\draw [in=135, out=0, looseness=1.25] (354.center) to (350);
		\draw [in=0, out=-120] (350) to (349.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fnf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=svert] (0) at (-1.5, 0) {$\mathbf{\lambda}$};
		\node [style=lmat] (1) at (0, 0) {$\mathfrak{s}_n $};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=scalar] (3) at (-2.5, 0) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (0) to (1);
		\draw [style=gros] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fnfx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=svert] (0) at (-1.5, 0) {$\lambda$};
		\node [style=lmat] (1) at (0, 0) {$\in_n $};
		\node [style=srouge] (2) at (1.5, 0) {$x$};
		\node [style=scalar] (3) at (-2.5, 0) {$\Lambda$};
		\node [style=none] (4) at (2.5, 0) {$=$};
		\node [style=svert] (5) at (4.5, 0) {$\lambda$};
		\node [style=lmat] (6) at (6, 0) {$\in_n $};
		\node [style=srouge] (7) at (7.5, 0) {$x$};
		\node [style=scalar] (8) at (3.5, 0) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (0) to (1);
		\draw [style=gros] (1) to (2);
		\draw [style=gros] (5) to (6);
		\draw [style=gros] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greyboxaxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.25, 1) {$\bvdots$};
		\node [style=none] (6) at (-3.25, 1) {$\bvdots$};
		\node [style=none] (12) at (-5, 1.5) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-5, 0.5) {};
		\node [style=none] (20) at (-5, 0.75) {};
		\node [style=none] (21) at (-6, 0.75) {};
		\node [style=none] (22) at (-6, 1.25) {};
		\node [style=none] (23) at (-5, 1.25) {};
		\node [style=none] (24) at (-4.5, 1) {$D_1$};
		\node [style=none] (26) at (-1.25, 1) {$\bvdots$};
		\node [style=none] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-0.5, 1.25) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (-1.5, 0.75) {};
		\node [style=none] (34) at (-0.5, 0.75) {};
		\node [style=none] (35) at (-2.5, 0.75) {};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (-4, 1.25) {};
		\node [style=none] (38) at (-2.5, 1.25) {};
		\node [style=none] (39) at (-2, 1) {$D_2$};
		\node [style=none] (40) at (-5.25, -1) {$\bvdots$};
		\node [style=none] (41) at (-3.25, -1) {$\bvdots$};
		\node [style=none] (42) at (-5, -0.5) {};
		\node [style=none] (43) at (-4, -0.5) {};
		\node [style=none] (44) at (-4, -1.5) {};
		\node [style=none] (45) at (-5, -1.5) {};
		\node [style=none] (50) at (-5, -1.25) {};
		\node [style=none] (51) at (-6, -1.25) {};
		\node [style=none] (52) at (-6, -0.75) {};
		\node [style=none] (53) at (-5, -0.75) {};
		\node [style=none] (54) at (-4.5, -1) {$D_3$};
		\node [style=none] (56) at (-1.25, -1) {$\bvdots$};
		\node [style=none] (57) at (-2.5, -0.5) {};
		\node [style=none] (58) at (-1.5, -0.5) {};
		\node [style=none] (59) at (-1.5, -1.5) {};
		\node [style=none] (60) at (-2.5, -1.5) {};
		\node [style=none] (61) at (-0.5, -0.75) {};
		\node [style=none] (62) at (-1.5, -0.75) {};
		\node [style=none] (63) at (-1.5, -1.25) {};
		\node [style=none] (64) at (-0.5, -1.25) {};
		\node [style=none] (65) at (-2.5, -1.25) {};
		\node [style=none] (66) at (-4, -1.25) {};
		\node [style=none] (67) at (-4, -0.75) {};
		\node [style=none] (68) at (-2.5, -0.75) {};
		\node [style=none] (69) at (-2, -1) {$D_4$};
		\node [style=none] (70) at (0, 0) {$=$};
		\node [style=none] (167) at (-3, -1.75) {};
		\node [style=none] (168) at (-3, 1.75) {};
		\node [style=none] (169) at (-1, -1.75) {};
		\node [style=none] (170) at (-1, 1.75) {};
		\node [style=none] (268) at (-5.5, -1.75) {};
		\node [style=none] (269) at (-5.5, 1.75) {};
		\node [style=none] (270) at (-3.5, -1.75) {};
		\node [style=none] (271) at (-3.5, 1.75) {};
		\node [style=none] (272) at (-5.75, -2) {};
		\node [style=none] (273) at (-5.75, 2) {};
		\node [style=none] (274) at (-0.75, -2) {};
		\node [style=none] (275) at (-0.75, 2) {};
		\node [style=none] (276) at (1.25, 1) {$\bvdots$};
		\node [style=none] (277) at (3.25, 1) {$\bvdots$};
		\node [style=none] (278) at (1.5, 1.5) {};
		\node [style=none] (279) at (2.5, 1.5) {};
		\node [style=none] (280) at (2.5, 0.5) {};
		\node [style=none] (281) at (1.5, 0.5) {};
		\node [style=none] (282) at (1.5, 0.75) {};
		\node [style=none] (283) at (0.5, 0.75) {};
		\node [style=none] (284) at (0.5, 1.25) {};
		\node [style=none] (285) at (1.5, 1.25) {};
		\node [style=none] (286) at (2, 1) {$D_1$};
		\node [style=none] (287) at (5.25, 1) {$\bvdots$};
		\node [style=none] (288) at (4, 1.5) {};
		\node [style=none] (289) at (5, 1.5) {};
		\node [style=none] (290) at (5, 0.5) {};
		\node [style=none] (291) at (4, 0.5) {};
		\node [style=none] (292) at (6, 1.25) {};
		\node [style=none] (293) at (5, 1.25) {};
		\node [style=none] (294) at (5, 0.75) {};
		\node [style=none] (295) at (6, 0.75) {};
		\node [style=none] (296) at (4, 0.75) {};
		\node [style=none] (297) at (2.5, 0.75) {};
		\node [style=none] (298) at (2.5, 1.25) {};
		\node [style=none] (299) at (4, 1.25) {};
		\node [style=none] (300) at (4.5, 1) {$D_2$};
		\node [style=none] (301) at (1.25, -1) {$\bvdots$};
		\node [style=none] (302) at (3.25, -1) {$\bvdots$};
		\node [style=none] (303) at (1.5, -0.5) {};
		\node [style=none] (304) at (2.5, -0.5) {};
		\node [style=none] (305) at (2.5, -1.5) {};
		\node [style=none] (306) at (1.5, -1.5) {};
		\node [style=none] (307) at (1.5, -1.25) {};
		\node [style=none] (308) at (0.5, -1.25) {};
		\node [style=none] (309) at (0.5, -0.75) {};
		\node [style=none] (310) at (1.5, -0.75) {};
		\node [style=none] (311) at (2, -1) {$D_3$};
		\node [style=none] (312) at (5.25, -1) {$\bvdots$};
		\node [style=none] (313) at (4, -0.5) {};
		\node [style=none] (314) at (5, -0.5) {};
		\node [style=none] (315) at (5, -1.5) {};
		\node [style=none] (316) at (4, -1.5) {};
		\node [style=none] (317) at (6, -0.75) {};
		\node [style=none] (318) at (5, -0.75) {};
		\node [style=none] (319) at (5, -1.25) {};
		\node [style=none] (320) at (6, -1.25) {};
		\node [style=none] (321) at (4, -1.25) {};
		\node [style=none] (322) at (2.5, -1.25) {};
		\node [style=none] (323) at (2.5, -0.75) {};
		\node [style=none] (324) at (4, -0.75) {};
		\node [style=none] (325) at (4.5, -1) {$D_4$};
		\node [style=none] (326) at (1, -1.75) {};
		\node [style=none] (327) at (1, -0.25) {};
		\node [style=none] (328) at (5.5, -1.75) {};
		\node [style=none] (329) at (5.5, -0.25) {};
		\node [style=none] (330) at (1, 0.25) {};
		\node [style=none] (331) at (1, 1.75) {};
		\node [style=none] (332) at (5.5, 0.25) {};
		\node [style=none] (333) at (5.5, 1.75) {};
		\node [style=none] (334) at (0.75, -2) {};
		\node [style=none] (335) at (0.75, 2) {};
		\node [style=none] (336) at (5.75, -2) {};
		\node [style=none] (337) at (5.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (52.center) to (53.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (67.center) to (68.center);
		\draw (65.center) to (66.center);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw [style=grey] (168.center)
			 to (167.center)
			 to (169.center)
			 to (170.center)
			 to cycle;
		\draw [style=grey] (269.center)
			 to (268.center)
			 to (270.center)
			 to (271.center)
			 to cycle;
		\draw [style=grey] (273.center)
			 to (272.center)
			 to (274.center)
			 to (275.center)
			 to cycle;
		\draw (284.center) to (285.center);
		\draw (282.center) to (283.center);
		\draw (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (298.center) to (299.center);
		\draw (296.center) to (297.center);
		\draw (288.center) to (291.center);
		\draw (291.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (293.center) to (292.center);
		\draw (295.center) to (294.center);
		\draw (309.center) to (310.center);
		\draw (307.center) to (308.center);
		\draw (303.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (323.center) to (324.center);
		\draw (321.center) to (322.center);
		\draw (313.center) to (316.center);
		\draw (316.center) to (315.center);
		\draw (315.center) to (314.center);
		\draw (314.center) to (313.center);
		\draw (318.center) to (317.center);
		\draw (320.center) to (319.center);
		\draw [style=grey] (327.center)
			 to (326.center)
			 to (328.center)
			 to (329.center)
			 to cycle;
		\draw [style=grey] (331.center)
			 to (330.center)
			 to (332.center)
			 to (333.center)
			 to cycle;
		\draw [style=grey] (335.center) to (334.center);
		\draw [style=grey] (334.center) to (336.center);
		\draw [style=grey] (336.center) to (337.center);
		\draw [style=grey] (337.center) to (335.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=135, out=0, looseness=1.25] (3.center) to (0);
		\draw [in=45, out=-180, looseness=1.25] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lfnf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=svert] (0) at (-4.5, -0.5) {$\lambda$};
		\node [style=lmat] (1) at (-3, -0.5) {$\mathfrak{s}_n$};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=dvert] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=svert] (5) at (1.5, 0) {$\lambda$};
		\node [style=lmat] (6) at (3, 0) {$\mathfrak{s}_{n+1} $};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=srouge] (8) at (5.5, 0.5) {};
		\node [style=none] (9) at (5.5, -0.5) {};
		\node [style=svert] (10) at (8.5, 0) {$\lambda$};
		\node [style=lmat] (11) at (10, 0) {$\mathfrak{s}_{n+1} $};
		\node [style=none] (12) at (11.5, 0) {};
		\node [style=svert] (13) at (12.5, 0.5) {};
		\node [style=none] (14) at (12.5, -0.5) {};
		\node [style=svert] (15) at (-9.5, 0) {$\lambda$};
		\node [style=srouge] (16) at (-8.5, 0) {$x $};
		\node [style=none] (17) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (0) to (1);
		\draw [style=gros] (1) to (2.center);
		\draw [style=dgrey] (4.center) to (3);
		\draw [style=gros] (5) to (6);
		\draw [style=gros] (6) to (7.center);
		\draw [style=gros, in=180, out=0] (7.center) to (9.center);
		\draw [style=dgrey, in=0, out=-180] (8) to (7.center);
		\draw [style=gros] (10) to (11);
		\draw [style=gros] (11) to (12.center);
		\draw [style=gros, in=180, out=0] (12.center) to (14.center);
		\draw [style=dgrey, in=0, out=-180] (13) to (12.center);
		\draw [style=gros] (15) to (16);
		\draw [style=gros] (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lfnf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=svert] (15) at (-2, 0) {$\lambda$};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=svert] (18) at (1, 0) {$\mu$};
		\node [style=lmat] (19) at (2.5, 0) {$\mathfrak{s}_n $};
		\node [style=none] (20) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (15) to (16.center);
		\draw [style=gros] (18) to (19);
		\draw [style=gros] (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lfnf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=lmat] (21) at (-4, -1) {$\mathfrak{s}_n$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=dvert] (23) at (-2, 0.5) {};
		\node [style=lmat] (24) at (-4, 0) {$\mathbf{1}$};
		\node [style=svert] (25) at (-5, -1) {};
		\node [style=srouge] (26) at (-5, 0) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-5, 1) {};
		\node [style=svert] (29) at (-6, -1) {$\lambda$};
		\node [style=dvert] (30) at (-6, 1) {};
		\node [style=svert] (31) at (-6, 0) {};
		\node [style=none] (32) at (-3, -1) {};
		\node [style=none] (33) at (-3, 1) {};
		\node [style=none] (34) at (-3, 0) {};
		\node [style=none] (35) at (5.25, 0) {$=$};
		\node [style=lmat] (36) at (3.25, -0.5) {$\mathfrak{s}_n $};
		\node [style=lmat] (39) at (3.25, 0.5) {$\mathbf{1}$};
		\node [style=svert] (40) at (2, -0.5) {};
		\node [style=srouge] (41) at (2, 0.5) {};
		\node [style=svert] (44) at (1, -0.5) {$\lambda$};
		\node [style=svert] (46) at (1, 0.5) {};
		\node [style=none] (47) at (4.25, -0.5) {};
		\node [style=none] (49) at (4.25, 0.5) {};
		\node [style=lmat] (50) at (7.5, -0.5) {$\mathfrak{s}_n $};
		\node [style=lmat] (51) at (7.5, 0.5) {$\mathbf{1}$};
		\node [style=svert] (52) at (6.25, -0.5) {$\lambda$};
		\node [style=svert] (53) at (6.25, 0.5) {};
		\node [style=none] (56) at (8.5, -0.5) {};
		\node [style=none] (57) at (8.5, 0.5) {};
		\node [style=none] (58) at (9.5, 0) {$=$};
		\node [style=none] (59) at (12.75, 0.5) {};
		\node [style=dvert] (60) at (11.75, 0.5) {};
		\node [style=lmat] (61) at (11.75, -0.5) {$\mathfrak{s}_n$};
		\node [style=svert] (62) at (10.5, -0.5) {$\lambda$};
		\node [style=none] (63) at (12.75, -0.5) {};
		\node [style=none] (64) at (-11, 0) {};
		\node [style=lmat] (65) at (-9.5, 0) {$\mathfrak{s}_{n+1} $};
		\node [style=none] (66) at (-8, 0) {};
		\node [style=none] (67) at (-11, 0) {};
		\node [style=svert] (68) at (-12, -1) {$\lambda$};
		\node [style=dvert] (69) at (-12, 1) {};
		\node [style=svert] (70) at (-12, 0) {};
		\node [style=none] (71) at (-7, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (25) to (21);
		\draw [style=gros] (24) to (26);
		\draw [style=gros] (26) to (25);
		\draw [style=dgrey] (27.center) to (23);
		\draw [style=gros, in=0, out=180, looseness=1.25] (25) to (29);
		\draw [style=gros] (26) to (31);
		\draw [style=dgrey, in=0, out=-180, looseness=1.25] (28.center) to (30);
		\draw [style=dgrey] (28.center) to (33.center);
		\draw [style=dgrey] (34.center) to (24);
		\draw [style=gros] (32.center) to (21);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (22.center) to (32.center);
		\draw [style=dgrey, in=135, out=0] (33.center) to (23);
		\draw [style=dgrey, in=0, out=-135] (23) to (34.center);
		\draw [style=gros] (40) to (36);
		\draw [style=gros] (39) to (41);
		\draw [style=gros] (41) to (40);
		\draw [style=gros, in=0, out=180, looseness=1.25] (40) to (44);
		\draw [style=gros] (41) to (46);
		\draw [style=dgrey] (49.center) to (39);
		\draw [style=gros] (47.center) to (36);
		\draw [style=gros] (52) to (50);
		\draw [style=gros] (51) to (53);
		\draw [style=dgrey] (57.center) to (51);
		\draw [style=gros] (56.center) to (50);
		\draw [style=dgrey, in=0, out=-180, looseness=1.25] (59.center) to (60);
		\draw [style=gros] (62) to (61);
		\draw [style=gros] (63.center) to (61);
		\draw [style=gros] (64.center) to (65);
		\draw [style=gros] (65) to (66.center);
		\draw [style=gros, in=180, out=0, looseness=1.25] (68) to (67.center);
		\draw [style=dgrey, in=180, out=0, looseness=1.25] (69) to (67.center);
		\draw [style=gros] (67.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lfnf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=lmat] (21) at (-4, 0) {$\mathfrak{s}_n$};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=dvert] (23) at (-2, 1.5) {};
		\node [style=lmat] (24) at (-4, 1) {$\mathbf{1}$};
		\node [style=svert] (25) at (-5, 0) {};
		\node [style=srouge] (26) at (-5, 1) {};
		\node [style=drouge] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (-5, 2) {};
		\node [style=svert] (29) at (-6, 0) {$\lambda_3$};
		\node [style=dvert] (30) at (-6, 2) {$\lambda_1$};
		\node [style=svert] (31) at (-6, 1) {$\lambda_2$};
		\node [style=none] (32) at (-3, 0) {};
		\node [style=none] (33) at (-3, 2) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (71) at (-7, 0) {$=$};
		\node [style=svert] (72) at (-12, 0.5) {$\lambda$};
		\node [style=lmat] (73) at (-10.5, 0.5) {$\mathfrak{s}_{n+1} $};
		\node [style=none] (74) at (-9, 0.5) {};
		\node [style=srouge] (75) at (-8, 1) {};
		\node [style=none] (76) at (-8, 0) {};
		\node [style=lmat] (77) at (3, 0) {$\mathfrak{s}_n $};
		\node [style=none] (78) at (5, 0) {};
		\node [style=lmat] (80) at (3, 1) {$\mathbf{1}$};
		\node [style=svert] (81) at (2, 0) {};
		\node [style=srouge] (82) at (2, 1) {};
		\node [style=none] (84) at (2, 2) {};
		\node [style=svert] (85) at (1, 0) {$\lambda_3$};
		\node [style=dvert] (86) at (1, 2) {$\lambda_1$};
		\node [style=svert] (87) at (1, 1) {$\lambda_2$};
		\node [style=none] (88) at (4, 0) {};
		\node [style=drouge] (89) at (4, 2) {};
		\node [style=drouge] (90) at (4, 1) {};
		\node [style=none] (91) at (6, 0) {$=$};
		\node [style=lmat] (92) at (9, 0) {$\mathfrak{s}_n$};
		\node [style=svert] (95) at (8, 0) {};
		\node [style=svert] (98) at (7, 0) {$\lambda_3$};
		\node [style=svert] (100) at (8, 1) {$\lambda_2$};
		\node [style=none] (101) at (10, 0) {};
		\node [style=none] (102) at (11, 0) {$=$};
		\node [style=lmat] (103) at (14, 0) {$\mathfrak{s}_n$};
		\node [style=svert] (105) at (12.5, 0) {$\lambda_2 \lambda_3$};
		\node [style=none] (108) at (15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (25) to (21);
		\draw [style=gros] (24) to (26);
		\draw [style=gros] (26) to (25);
		\draw [style=dgrey] (27) to (23);
		\draw [style=gros, in=0, out=180, looseness=1.25] (25) to (29);
		\draw [style=gros] (26) to (31);
		\draw [style=dgrey, in=0, out=-180, looseness=1.25] (28.center) to (30);
		\draw [style=dgrey] (28.center) to (33.center);
		\draw [style=dgrey] (34.center) to (24);
		\draw [style=gros] (32.center) to (21);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (22.center) to (32.center);
		\draw [style=dgrey, in=135, out=0] (33.center) to (23);
		\draw [style=dgrey, in=0, out=-135] (23) to (34.center);
		\draw [style=gros] (72) to (73);
		\draw [style=gros] (73) to (74.center);
		\draw [style=gros, in=180, out=0] (74.center) to (76.center);
		\draw [style=dgrey, in=0, out=-180] (75) to (74.center);
		\draw [style=gros] (81) to (77);
		\draw [style=gros] (80) to (82);
		\draw [style=gros] (82) to (81);
		\draw [style=gros, in=0, out=180, looseness=1.25] (81) to (85);
		\draw [style=gros] (82) to (87);
		\draw [style=dgrey, in=0, out=-180, looseness=1.25] (84.center) to (86);
		\draw [style=dgrey] (84.center) to (89);
		\draw [style=dgrey] (90) to (80);
		\draw [style=gros] (88.center) to (77);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (78.center) to (88.center);
		\draw [style=gros] (95) to (92);
		\draw [style=gros, in=0, out=180, looseness=1.25] (95) to (98);
		\draw [style=gros] (101.center) to (92);
		\draw [style=gros] (100) to (95);
		\draw [style=gros] (105) to (103);
		\draw [style=gros] (108.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lfnf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=lmat] (21) at (-4, 0) {$\mathfrak{s}_n$};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=dvert] (23) at (-2, 1.5) {};
		\node [style=lmat] (24) at (-4, 1) {$\mathbf{1}$};
		\node [style=svert] (25) at (-5, 0) {};
		\node [style=srouge] (26) at (-5, 1) {};
		\node [style=dvert] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (-5, 2) {};
		\node [style=svert] (29) at (-6, 0) {$\lambda_3$};
		\node [style=dvert] (30) at (-6, 2) {$\lambda_1$};
		\node [style=svert] (31) at (-6, 1) {$\lambda_2$};
		\node [style=none] (32) at (-3, 0) {};
		\node [style=none] (33) at (-3, 2) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (71) at (-7, 0) {$=$};
		\node [style=svert] (72) at (-12, 0.5) {$\lambda$};
		\node [style=lmat] (73) at (-10.5, 0.5) {$\mathfrak{s}_{n+1} $};
		\node [style=none] (74) at (-9, 0.5) {};
		\node [style=dvert] (75) at (-8, 1) {};
		\node [style=none] (76) at (-8, 0) {};
		\node [style=lmat] (77) at (3, 0) {$\mathfrak{s}_n$};
		\node [style=lmat] (80) at (3, 1) {$\mathbf{1}$};
		\node [style=svert] (81) at (2, 0) {};
		\node [style=srouge] (82) at (2, 1) {};
		\node [style=svert] (85) at (1, 0) {$\lambda_3$};
		\node [style=svert] (87) at (1, 1) {$\lambda_2$};
		\node [style=none] (88) at (4, 0) {};
		\node [style=dvert] (90) at (4, 1) {$\lambda_1$};
		\node [style=none] (91) at (5, 0) {$=$};
		\node [style=lmat] (92) at (9.5, 0.5) {$\mathfrak{s}_n$};
		\node [style=lmat] (93) at (7.25, 0.5) {$\mathbf{1}$};
		\node [style=svert] (94) at (10.75, 0) {};
		\node [style=srouge] (95) at (8.25, 0.5) {};
		\node [style=svert] (96) at (8.25, -0.5) {$\lambda_3$};
		\node [style=svert] (97) at (8.25, 1.5) {$\lambda_2$};
		\node [style=none] (98) at (11.75, 0) {};
		\node [style=dvert] (99) at (6, 0.5) {$\lambda_1$};
		\node [style=lmat] (100) at (9.5, -0.5) {$\mathfrak{s}_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (25) to (21);
		\draw [style=gros] (24) to (26);
		\draw [style=gros] (26) to (25);
		\draw [style=dgrey] (27) to (23);
		\draw [style=gros, in=0, out=180, looseness=1.25] (25) to (29);
		\draw [style=gros] (26) to (31);
		\draw [style=dgrey, in=0, out=-180, looseness=1.25] (28.center) to (30);
		\draw [style=dgrey] (28.center) to (33.center);
		\draw [style=dgrey] (34.center) to (24);
		\draw [style=gros] (32.center) to (21);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (22.center) to (32.center);
		\draw [style=dgrey, in=135, out=0] (33.center) to (23);
		\draw [style=dgrey, in=0, out=-135] (23) to (34.center);
		\draw [style=gros] (72) to (73);
		\draw [style=gros] (73) to (74.center);
		\draw [style=gros, in=180, out=0] (74.center) to (76.center);
		\draw [style=dgrey, in=0, out=-180] (75) to (74.center);
		\draw [style=gros] (81) to (77);
		\draw [style=gros] (80) to (82);
		\draw [style=gros] (82) to (81);
		\draw [style=gros, in=0, out=180, looseness=1.25] (81) to (85);
		\draw [style=gros] (82) to (87);
		\draw [style=dgrey] (90) to (80);
		\draw [style=gros] (88.center) to (77);
		\draw [style=gros] (93) to (95);
		\draw [style=gros] (95) to (97);
		\draw [style=dgrey] (99) to (93);
		\draw [style=gros] (100) to (96);
		\draw [style=gros] (92) to (95);
		\draw [style=gros, in=135, out=0] (92) to (94);
		\draw [style=gros, in=0, out=-135] (94) to (100);
		\draw [style=gros] (94) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lfnf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (92) at (-3.25, 0.5) {$\mathfrak{s}_n $};
		\node [style=lmat] (93) at (-5.75, 0.5) {$\mathbf{1}$};
		\node [style=svert] (94) at (-2, 0) {};
		\node [style=srouge] (95) at (-4.5, 0.5) {};
		\node [style=svert] (96) at (-4.5, -0.5) {$\lambda_3$};
		\node [style=svert] (97) at (-4.5, 1.5) {$\lambda_2$};
		\node [style=none] (98) at (-1, 0) {};
		\node [style=dvert] (99) at (-7, 0.5) {$\lambda_1$};
		\node [style=lmat] (100) at (-3.25, -0.5) {$\mathfrak{s}_n $};
		\node [style=none] (101) at (0, 0) {$=$};
		\node [style=lmat] (102) at (4.25, 0.5) {$\mathfrak{s}_n$};
		\node [style=svert] (104) at (5.5, 0) {};
		\node [style=svert] (106) at (3, -0.5) {$\lambda_3$};
		\node [style=none] (108) at (6.5, 0) {};
		\node [style=dvert] (109) at (1, 0.5) {$\mu$};
		\node [style=lmat] (110) at (4.25, -0.5) {$\mathfrak{s}_n$};
		\node [style=lmat] (111) at (2.5, 0.5) {$\mathfrak{s}_{2^n -1}$};
		\node [style=scalar] (112) at (6, 0.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (93) to (95);
		\draw [style=gros] (95) to (97);
		\draw [style=dgrey] (99) to (93);
		\draw [style=gros] (100) to (96);
		\draw [style=gros] (92) to (95);
		\draw [style=gros, in=135, out=0] (92) to (94);
		\draw [style=gros, in=0, out=-135] (94) to (100);
		\draw [style=gros] (94) to (98.center);
		\draw [style=gros] (110) to (106);
		\draw [style=gros, in=135, out=0] (102) to (104);
		\draw [style=gros, in=0, out=-135] (104) to (110);
		\draw [style=gros] (104) to (108.center);
		\draw [style=gros] (102) to (111);
		\draw [style=gros] (111) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lfnf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (102) at (-1.5, 0) {$\mathfrak{s}_n$};
		\node [style=none] (104) at (-0.5, 0) {};
		\node [style=dvert] (109) at (-5.5, 0) {$\mu$};
		\node [style=lmat] (111) at (-3.5, 0) {$\mathfrak{s}_{2^n -1}$};
		\node [style=none] (112) at (0.5, 0) {};
		\node [style=none] (113) at (0.5, 0) {$=$};
		\node [style=lmat] (114) at (3, 0) {$\in_n $};
		\node [style=none] (115) at (4.5, 0) {};
		\node [style=dvert] (116) at (1.5, 0) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (102) to (104.center);
		\draw [style=gros] (102) to (111);
		\draw [style=gros] (111) to (109);
		\draw [style=gros] (114) to (115.center);
		\draw [style=gros] (114) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lfnf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (0.5, 0) {$=$};
		\node [style=lmat] (102) at (-2.75, 0.5) {$\mathfrak{s}_n$};
		\node [style=svert] (104) at (-1.5, 0) {};
		\node [style=svert] (106) at (-4, -0.5) {$\lambda_3$};
		\node [style=none] (108) at (-0.5, 0) {};
		\node [style=dvert] (109) at (-4, 0.5) {$\nu$};
		\node [style=lmat] (110) at (-2.75, -0.5) {$\mathfrak{s}_n$};
		\node [style=svert] (112) at (2.75, 0) {};
		\node [style=svert] (113) at (1.5, -0.5) {$\lambda_3$};
		\node [style=dvert] (115) at (1.5, 0.5) {$\nu$};
		\node [style=lmat] (117) at (4.25, 0) {$\mathfrak{s}_n$};
		\node [style=none] (118) at (5.75, 0) {};
		\node [style=none] (119) at (6.75, 0) {$=$};
		\node [style=svert] (120) at (8.25, 0) {$\nu\lambda_3$};
		\node [style=lmat] (123) at (9.75, 0) {$\mathfrak{s}_n $};
		\node [style=none] (124) at (11.25, 0) {};
		\node [style=scalar] (125) at (-1, 0.5) {$s$};
		\node [style=scalar] (126) at (5.25, 0.5) {$s$};
		\node [style=scalar] (127) at (10.75, 0.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (110) to (106);
		\draw [style=gros, in=135, out=0] (102) to (104);
		\draw [style=gros, in=0, out=-135] (104) to (110);
		\draw [style=gros] (104) to (108.center);
		\draw [style=gros] (102) to (109);
		\draw [style=gros] (112) to (117);
		\draw [style=gros] (117) to (118.center);
		\draw [style=gros, in=135, out=0] (115) to (112);
		\draw [style=gros, in=0, out=-135] (112) to (113);
		\draw [style=gros] (120) to (123);
		\draw [style=gros] (123) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-2.5, -1) {$\begin{matrix}A & B\end{matrix}$};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-5, -0.5) {};
		\node [style=none] (4) at (-5, -1.5) {};
		\node [style=rmat] (5) at (3, 1.5) {$A$};
		\node [style=svert] (7) at (2, 1) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=rmat] (10) at (3, 0.5) {$B$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=rmat] (12) at (-3, 1) {$\begin{matrix}A \\ B\end{matrix}$};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0, 1) {$=$};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (0, -1) {$=$};
		\node [style=rmat] (19) at (2, -0.5) {$A$};
		\node [style=srouge] (20) at (3, -1) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (1, -1.5) {};
		\node [style=rmat] (23) at (2, -1.5) {$B$};
		\node [style=none] (24) at (4, -1) {};
		\node [style=rmat] (25) at (-13, 1) {$0$};
		\node [style=none] (26) at (-14, 1) {};
		\node [style=none] (27) at (-12, 1) {};
		\node [style=none] (30) at (-11, 1) {$=$};
		\node [style=dvert] (31) at (-9, 1) {};
		\node [style=drouge] (32) at (-8, 1) {};
		\node [style=none] (33) at (-10, 1) {};
		\node [style=none] (36) at (-7, 1) {};
		\node [style=rmat] (37) at (-13, -1) {$1$};
		\node [style=none] (38) at (-14, -1) {};
		\node [style=none] (39) at (-12, -1) {};
		\node [style=none] (40) at (-11, -1) {$=$};
		\node [style=none] (41) at (-9, -1) {};
		\node [style=none] (43) at (-10, -1) {};
		\node [style=lmat] (44) at (7, 1) {$A$};
		\node [style=none] (45) at (8, 1) {};
		\node [style=none] (46) at (6, 1) {};
		\node [style=none] (47) at (9, 1) {$=$};
		\node [style=rmat] (48) at (11.5, 1) {$A$};
		\node [style=none] (49) at (11, 0.5) {};
		\node [style=none] (50) at (11, 1.5) {};
		\node [style=none] (51) at (12.25, 1.25) {};
		\node [style=none] (52) at (11, 1) {};
		\node [style=none] (53) at (10.75, 0.75) {};
		\node [style=none] (54) at (12, 1.5) {};
		\node [style=none] (55) at (12, 1) {};
		\node [style=none] (56) at (12, 0.5) {};
		\node [style=none] (57) at (10, 1) {};
		\node [style=none] (58) at (13, 1) {};
		\node [style=rmat] (59) at (7, -1) {$A$};
		\node [style=none] (60) at (7.75, -1) {};
		\node [style=none] (61) at (6.25, -1) {};
		\node [style=none] (62) at (9, -1) {$=$};
		\node [style=none] (63) at (11.5, -1) {$\ket{x} \mapsto \ket{Ax}$};
		\node [style=none] (64) at (7, -1) {$\interp{\phantom{\begin{matrix}&&\end{matrix}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (8.center) to (5);
		\draw [style=gros] (9.center) to (10);
		\draw [style=gros, in=-45, out=180] (10) to (7);
		\draw [style=gros, in=-180, out=45] (7) to (5);
		\draw [style=gros] (7) to (11.center);
		\draw [style=gros, in=0, out=180, looseness=1.25] (14.center) to (13.center);
		\draw [style=gros, in=180, out=0, looseness=1.25] (13.center) to (15.center);
		\draw [style=gros] (13.center) to (12);
		\draw [style=gros] (12) to (17.center);
		\draw [style=gros] (0) to (2.center);
		\draw [style=gros] (0) to (1.center);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (1.center) to (3.center);
		\draw [style=gros, in=0, out=-180] (1.center) to (4.center);
		\draw [style=gros] (21.center) to (19);
		\draw [style=gros] (22.center) to (23);
		\draw [style=gros, in=-135, out=0] (23) to (20);
		\draw [style=gros, in=0, out=135] (20) to (19);
		\draw [style=gros] (20) to (24.center);
		\draw [style=dgrey] (25) to (27.center);
		\draw [style=dgrey] (25) to (26.center);
		\draw [style=dgrey] (33.center) to (31);
		\draw [style=dgrey] (32) to (36.center);
		\draw [style=dgrey] (37) to (39.center);
		\draw [style=dgrey] (37) to (38.center);
		\draw [style=dgrey] (43.center) to (41.center);
		\draw [style=gros] (45.center) to (44);
		\draw [style=gros] (44) to (46.center);
		\draw [style=gros, in=-180, out=0] (50.center) to (54.center);
		\draw [style=gros, bend left] (54.center) to (51.center);
		\draw [style=gros] (48) to (52.center);
		\draw [style=gros, bend right=45] (52.center) to (53.center);
		\draw [style=gros, bend right=45] (53.center) to (49.center);
		\draw [style=gros, bend right=45] (55.center) to (51.center);
		\draw [style=gros] (55.center) to (48);
		\draw [style=gros, in=180, out=0] (49.center) to (56.center);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (58.center) to (56.center);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (50.center) to (57.center);
		\draw [style=gros] (60.center) to (59);
		\draw [style=gros] (59) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (5) at (3, -3) {$A$};
		\node [style=srouge] (7) at (2, -3.5) {};
		\node [style=none] (8) at (4, -3) {};
		\node [style=none] (9) at (4, -4) {};
		\node [style=rmat] (10) at (3, -4) {$A$};
		\node [style=none] (11) at (1, -3.5) {};
		\node [style=none] (18) at (0, -3.5) {$=$};
		\node [style=none] (40) at (10, -1.5) {$=$};
		\node [style=rmat] (44) at (-15, 3.5) {$B$};
		\node [style=rmat] (45) at (-14, 3.5) {$A$};
		\node [style=none] (46) at (-16, 3.5) {};
		\node [style=none] (47) at (-13, 3.5) {};
		\node [style=rmat] (48) at (-10, 3.5) {$AB$};
		\node [style=none] (49) at (-9, 3.5) {};
		\node [style=none] (50) at (-11, 3.5) {};
		\node [style=none] (51) at (-12, 3.5) {$=$};
		\node [style=srouge] (53) at (-14, 1.5) {};
		\node [style=none] (57) at (-13, 1.5) {};
		\node [style=rmat] (58) at (-15, 2) {$A$};
		\node [style=svert] (59) at (-16, 1.5) {};
		\node [style=rmat] (60) at (-15, 1) {$B$};
		\node [style=none] (61) at (-17, 1.5) {};
		\node [style=rmat] (62) at (-10, 1.5) {$A+B$};
		\node [style=none] (63) at (-9, 1.5) {};
		\node [style=none] (64) at (-11, 1.5) {};
		\node [style=none] (65) at (-12, 1.5) {$=$};
		\node [style=rmat] (66) at (4, 3.5) {$A$};
		\node [style=none] (67) at (5, 3.5) {};
		\node [style=srouge] (68) at (3, 3.5) {};
		\node [style=none] (69) at (8, 3.5) {};
		\node [style=srouge] (70) at (7, 3.5) {};
		\node [style=none] (71) at (6, 3.5) {$=$};
		\node [style=rmat] (72) at (-10, -3.5) {$A$};
		\node [style=none] (73) at (-9, -3.5) {};
		\node [style=svert] (74) at (-11, -3.5) {};
		\node [style=none] (75) at (-6, -3.5) {};
		\node [style=svert] (76) at (-7, -3.5) {};
		\node [style=none] (77) at (-8, -3.5) {$=$};
		\node [style=rmat] (78) at (-10, -1.5) {$A$};
		\node [style=none] (79) at (-11, -1.5) {};
		\node [style=srouge] (80) at (-9, -1.5) {};
		\node [style=none] (81) at (-7, -1.5) {};
		\node [style=srouge] (82) at (-6, -1.5) {};
		\node [style=none] (83) at (-8, -1.5) {$=$};
		\node [style=rmat] (84) at (4, 1.5) {$A$};
		\node [style=none] (85) at (3, 1.5) {};
		\node [style=svert] (86) at (5, 1.5) {};
		\node [style=none] (87) at (7, 1.5) {};
		\node [style=svert] (88) at (8, 1.5) {};
		\node [style=none] (89) at (6, 1.5) {$=$};
		\node [style=none] (90) at (-5, -1.5) {$\Leftrightarrow$};
		\node [style=none] (91) at (-15, -1.5) {$A$ is injective};
		\node [style=none] (92) at (-15, -3.5) {$A$ is surjective};
		\node [style=none] (93) at (-12, -1.5) {$\Leftrightarrow$};
		\node [style=none] (94) at (-1, -3) {};
		\node [style=srouge] (95) at (-2, -3.5) {};
		\node [style=none] (96) at (-1, -4) {};
		\node [style=rmat] (97) at (-3, -3.5) {$A$};
		\node [style=none] (98) at (-4, -3.5) {};
		\node [style=rmat] (99) at (-3, -1) {$A$};
		\node [style=svert] (100) at (-2, -1.5) {};
		\node [style=none] (101) at (-4, -1) {};
		\node [style=none] (102) at (-4, -2) {};
		\node [style=rmat] (103) at (-3, -2) {$A$};
		\node [style=none] (104) at (-1, -1.5) {};
		\node [style=none] (105) at (0, -1.5) {$=$};
		\node [style=none] (106) at (1, -1) {};
		\node [style=svert] (107) at (2, -1.5) {};
		\node [style=none] (108) at (1, -2) {};
		\node [style=rmat] (109) at (3, -1.5) {$A$};
		\node [style=none] (110) at (4, -1.5) {};
		\node [style=none] (111) at (5, -1.5) {$\Leftrightarrow$};
		\node [style=rmat] (112) at (7, -1.5) {$A$};
		\node [style=lmat] (113) at (8, -1.5) {$A$};
		\node [style=none] (114) at (6, -1.5) {};
		\node [style=none] (115) at (9, -1.5) {};
		\node [style=none] (116) at (12, -1.5) {};
		\node [style=none] (117) at (11, -1.5) {};
		\node [style=none] (118) at (10, -3.5) {$=$};
		\node [style=none] (119) at (5, -3.5) {$\Leftrightarrow$};
		\node [style=lmat] (120) at (7, -3.5) {$A$};
		\node [style=rmat] (121) at (8, -3.5) {$A$};
		\node [style=none] (122) at (6, -3.5) {};
		\node [style=none] (123) at (9, -3.5) {};
		\node [style=none] (124) at (12, -3.5) {};
		\node [style=none] (125) at (11, -3.5) {};
		\node [style=none] (126) at (-5, -3.5) {$\Leftrightarrow$};
		\node [style=none] (127) at (-12, -3.5) {$\Leftrightarrow$};
		\node [style=rmat] (128) at (0, 4) {$A$};
		\node [style=svert] (129) at (-1, 3.5) {};
		\node [style=none] (130) at (1, 4) {};
		\node [style=none] (131) at (1, 3) {};
		\node [style=rmat] (132) at (0, 3) {$A$};
		\node [style=none] (133) at (-2, 3.5) {};
		\node [style=none] (134) at (-3, 3.5) {$=$};
		\node [style=none] (135) at (-4, 4) {};
		\node [style=svert] (136) at (-5, 3.5) {};
		\node [style=none] (137) at (-4, 3) {};
		\node [style=rmat] (138) at (-6, 3.5) {$A$};
		\node [style=none] (139) at (-7, 3.5) {};
		\node [style=rmat] (140) at (-6, 2) {$A$};
		\node [style=srouge] (141) at (-5, 1.5) {};
		\node [style=none] (142) at (-7, 2) {};
		\node [style=none] (143) at (-7, 1) {};
		\node [style=rmat] (144) at (-6, 1) {$A$};
		\node [style=none] (145) at (-4, 1.5) {};
		\node [style=none] (146) at (-3, 1.5) {$=$};
		\node [style=none] (147) at (-2, 2) {};
		\node [style=srouge] (148) at (-1, 1.5) {};
		\node [style=none] (149) at (-2, 1) {};
		\node [style=rmat] (150) at (0, 1.5) {$A$};
		\node [style=none] (151) at (1, 1.5) {};
		\node [style=rmat] (152) at (12, 2.5) {$A$};
		\node [style=none] (153) at (13, 2.5) {};
		\node [style=srouge] (154) at (11, 2.5) {$x$};
		\node [style=none] (157) at (14, 2.5) {$=$};
		\node [style=none] (158) at (10, 2.5) {};
		\node [style=rmat] (159) at (16, 2.5) {$A$};
		\node [style=none] (160) at (15, 2.5) {};
		\node [style=srouge] (161) at (17, 2.5) {$Ax$};
		\node [style=none] (162) at (18, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (8.center) to (5);
		\draw [style=gros] (9.center) to (10);
		\draw [style=gros, in=-45, out=180] (10) to (7);
		\draw [style=gros, in=-180, out=45] (7) to (5);
		\draw [style=gros] (7) to (11.center);
		\draw [style=gros] (45) to (44);
		\draw [style=gros] (44) to (46.center);
		\draw [style=gros] (47.center) to (45);
		\draw [style=gros] (49.center) to (48);
		\draw [style=gros] (48) to (50.center);
		\draw [style=gros] (53) to (57.center);
		\draw [style=gros, in=-45, out=180] (60) to (59);
		\draw [style=gros, in=-180, out=45] (59) to (58);
		\draw [style=gros] (59) to (61.center);
		\draw [style=gros, in=-135, out=0] (60) to (53);
		\draw [style=gros, in=0, out=135] (53) to (58);
		\draw [style=gros] (63.center) to (62);
		\draw [style=gros] (62) to (64.center);
		\draw [style=gros] (67.center) to (66);
		\draw [style=gros] (66) to (68);
		\draw [style=gros] (69.center) to (70);
		\draw [style=gros] (73.center) to (72);
		\draw [style=gros] (72) to (74);
		\draw [style=gros] (75.center) to (76);
		\draw [style=gros] (79.center) to (78);
		\draw [style=gros] (78) to (80);
		\draw [style=gros] (81.center) to (82);
		\draw [style=gros] (85.center) to (84);
		\draw [style=gros] (84) to (86);
		\draw [style=gros] (87.center) to (88);
		\draw [style=gros, in=-45, out=180] (96.center) to (95);
		\draw [style=gros, in=-180, out=45] (95) to (94.center);
		\draw [style=gros] (95) to (97);
		\draw [style=gros] (97) to (98.center);
		\draw [style=gros] (101.center) to (99);
		\draw [style=gros] (102.center) to (103);
		\draw [style=gros, in=-135, out=0] (103) to (100);
		\draw [style=gros, in=0, out=135] (100) to (99);
		\draw [style=gros] (100) to (104.center);
		\draw [style=gros, in=-135, out=0] (108.center) to (107);
		\draw [style=gros, in=0, out=135] (107) to (106.center);
		\draw [style=gros] (107) to (109);
		\draw [style=gros] (109) to (110.center);
		\draw [style=gros] (113) to (112);
		\draw [style=gros] (112) to (114.center);
		\draw [style=gros] (115.center) to (113);
		\draw [style=gros] (117.center) to (116.center);
		\draw [style=gros] (121) to (120);
		\draw [style=gros] (120) to (122.center);
		\draw [style=gros] (123.center) to (121);
		\draw [style=gros] (125.center) to (124.center);
		\draw [style=gros] (130.center) to (128);
		\draw [style=gros] (131.center) to (132);
		\draw [style=gros, in=-45, out=180] (132) to (129);
		\draw [style=gros, in=-180, out=45] (129) to (128);
		\draw [style=gros] (129) to (133.center);
		\draw [style=gros, in=-45, out=180] (137.center) to (136);
		\draw [style=gros, in=-180, out=45] (136) to (135.center);
		\draw [style=gros] (136) to (138);
		\draw [style=gros] (138) to (139.center);
		\draw [style=gros] (142.center) to (140);
		\draw [style=gros] (143.center) to (144);
		\draw [style=gros, in=-135, out=0] (144) to (141);
		\draw [style=gros, in=0, out=135] (141) to (140);
		\draw [style=gros] (141) to (145.center);
		\draw [style=gros, in=-135, out=0] (149.center) to (148);
		\draw [style=gros, in=0, out=135] (148) to (147.center);
		\draw [style=gros] (148) to (150);
		\draw [style=gros] (150) to (151.center);
		\draw [style=gros] (153.center) to (152);
		\draw [style=gros] (152) to (154);
		\draw [style=gros] (154) to (158.center);
		\draw [style=gros] (160.center) to (159);
		\draw [style=gros] (159) to (161);
		\draw [style=gros] (161) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrules2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (44) at (-15.5, 1) {$B$};
		\node [style=rmat] (45) at (-14.5, 1) {$A$};
		\node [style=none] (46) at (-16.5, 1) {};
		\node [style=none] (47) at (-13.5, 1) {};
		\node [style=rmat] (48) at (-10.5, 1) {$AB$};
		\node [style=none] (49) at (-9.5, 1) {};
		\node [style=none] (50) at (-11.5, 1) {};
		\node [style=none] (51) at (-12.5, 1) {$=$};
		\node [style=srouge] (53) at (-14.5, -1) {};
		\node [style=none] (57) at (-13.5, -1) {};
		\node [style=rmat] (58) at (-15.5, -0.5) {$A$};
		\node [style=svert] (59) at (-16.5, -1) {};
		\node [style=rmat] (60) at (-15.5, -1.5) {$B$};
		\node [style=none] (61) at (-17.5, -1) {};
		\node [style=rmat] (62) at (-10.5, -1) {$A+B$};
		\node [style=none] (63) at (-9.5, -1) {};
		\node [style=none] (64) at (-11.5, -1) {};
		\node [style=none] (65) at (-12.5, -1) {$=$};
		\node [style=rmat] (66) at (1.5, 1) {$A$};
		\node [style=none] (67) at (2.5, 1) {};
		\node [style=srouge] (68) at (0.5, 1) {};
		\node [style=none] (69) at (5.5, 1) {};
		\node [style=srouge] (70) at (4.5, 1) {};
		\node [style=none] (71) at (3.5, 1) {$=$};
		\node [style=rmat] (84) at (1.5, -1) {$A$};
		\node [style=none] (85) at (0.5, -1) {};
		\node [style=svert] (86) at (2.5, -1) {};
		\node [style=none] (87) at (4.5, -1) {};
		\node [style=svert] (88) at (5.5, -1) {};
		\node [style=none] (89) at (3.5, -1) {$=$};
		\node [style=rmat] (128) at (-1.5, 1.5) {$A$};
		\node [style=svert] (129) at (-2.5, 1) {};
		\node [style=none] (130) at (-0.5, 1.5) {};
		\node [style=none] (131) at (-0.5, 0.5) {};
		\node [style=rmat] (132) at (-1.5, 0.5) {$A$};
		\node [style=none] (133) at (-3.5, 1) {};
		\node [style=none] (134) at (-4.5, 1) {$=$};
		\node [style=none] (135) at (-5.5, 1.5) {};
		\node [style=svert] (136) at (-6.5, 1) {};
		\node [style=none] (137) at (-5.5, 0.5) {};
		\node [style=rmat] (138) at (-7.5, 1) {$A$};
		\node [style=none] (139) at (-8.5, 1) {};
		\node [style=rmat] (140) at (-7.5, -0.5) {$A$};
		\node [style=srouge] (141) at (-6.5, -1) {};
		\node [style=none] (142) at (-8.5, -0.5) {};
		\node [style=none] (143) at (-8.5, -1.5) {};
		\node [style=rmat] (144) at (-7.5, -1.5) {$A$};
		\node [style=none] (145) at (-5.5, -1) {};
		\node [style=none] (146) at (-4.5, -1) {$=$};
		\node [style=none] (147) at (-3.5, -0.5) {};
		\node [style=srouge] (148) at (-2.5, -1) {};
		\node [style=none] (149) at (-3.5, -1.5) {};
		\node [style=rmat] (150) at (-1.5, -1) {$A$};
		\node [style=none] (151) at (-0.5, -1) {};
		\node [style=rmat] (152) at (8.5, 1) {$A$};
		\node [style=none] (153) at (9.5, 1) {};
		\node [style=srouge] (154) at (7.5, 1) {$x$};
		\node [style=none] (157) at (10.5, 1) {$=$};
		\node [style=none] (158) at (6.5, 1) {};
		\node [style=rmat] (159) at (12.5, 1) {$A$};
		\node [style=none] (160) at (11.5, 1) {};
		\node [style=srouge] (161) at (13.5, 1) {$Ax$};
		\node [style=none] (162) at (14.5, 1) {};
		\node [style=rmat] (163) at (8.5, -1) {$A^{-1}$};
		\node [style=none] (164) at (9.5, -1) {};
		\node [style=none] (165) at (7.5, -1) {};
		\node [style=none] (166) at (10.5, -1) {$=$};
		\node [style=lmat] (167) at (12.5, -1) {$A$};
		\node [style=none] (168) at (13.5, -1) {};
		\node [style=none] (169) at (11.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (45) to (44);
		\draw [style=gros] (44) to (46.center);
		\draw [style=gros] (47.center) to (45);
		\draw [style=gros] (49.center) to (48);
		\draw [style=gros] (48) to (50.center);
		\draw [style=gros] (53) to (57.center);
		\draw [style=gros, in=-45, out=180] (60) to (59);
		\draw [style=gros, in=-180, out=45] (59) to (58);
		\draw [style=gros] (59) to (61.center);
		\draw [style=gros, in=-135, out=0] (60) to (53);
		\draw [style=gros, in=0, out=135] (53) to (58);
		\draw [style=gros] (63.center) to (62);
		\draw [style=gros] (62) to (64.center);
		\draw [style=gros] (67.center) to (66);
		\draw [style=gros] (66) to (68);
		\draw [style=gros] (69.center) to (70);
		\draw [style=gros] (85.center) to (84);
		\draw [style=gros] (84) to (86);
		\draw [style=gros] (87.center) to (88);
		\draw [style=gros] (130.center) to (128);
		\draw [style=gros] (131.center) to (132);
		\draw [style=gros, in=-45, out=180] (132) to (129);
		\draw [style=gros, in=-180, out=45] (129) to (128);
		\draw [style=gros] (129) to (133.center);
		\draw [style=gros, in=-45, out=180] (137.center) to (136);
		\draw [style=gros, in=-180, out=45] (136) to (135.center);
		\draw [style=gros] (136) to (138);
		\draw [style=gros] (138) to (139.center);
		\draw [style=gros] (142.center) to (140);
		\draw [style=gros] (143.center) to (144);
		\draw [style=gros, in=-135, out=0] (144) to (141);
		\draw [style=gros, in=0, out=135] (141) to (140);
		\draw [style=gros] (141) to (145.center);
		\draw [style=gros, in=-135, out=0] (149.center) to (148);
		\draw [style=gros, in=0, out=135] (148) to (147.center);
		\draw [style=gros] (148) to (150);
		\draw [style=gros] (150) to (151.center);
		\draw [style=gros] (153.center) to (152);
		\draw [style=gros] (152) to (154);
		\draw [style=gros] (154) to (158.center);
		\draw [style=gros] (160.center) to (159);
		\draw [style=gros] (159) to (161);
		\draw [style=gros] (161) to (162.center);
		\draw [style=gros, in=360, out=180] (164.center) to (163);
		\draw [style=gros] (163) to (165.center);
		\draw [style=gros, in=360, out=180] (168.center) to (167);
		\draw [style=gros] (167) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/namedef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-4.5, 0.5) {$D$};
		\node [style=none] (5) at (-4, 0.5) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-6, 0.5) {};
		\node [style=none] (9) at (-11, 1) {};
		\node [style=none] (10) at (-9.5, 1) {};
		\node [style=none] (11) at (-9.5, -1) {};
		\node [style=none] (12) at (-11, -1) {};
		\node [style=none] (13) at (-10.25, 0) {$\lceil D \rceil $};
		\node [style=none] (14) at (-9.5, 0.5) {};
		\node [style=none] (17) at (-9.5, -0.5) {};
		\node [style=none] (19) at (-6.5, 0) {};
		\node [style=none] (20) at (-6, -0.5) {};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-7.5, 0) {$=$};
		\node [style=none] (23) at (-8.5, 0.5) {};
		\node [style=none] (24) at (-8.5, -0.5) {};
		\node [style=none] (25) at (0, 0) {and};
		\node [style=none] (26) at (4, 0.5) {};
		\node [style=none] (27) at (5, 0.5) {};
		\node [style=none] (28) at (5, -0.5) {};
		\node [style=none] (29) at (4, -0.5) {};
		\node [style=none] (30) at (4.5, 0) {$D$};
		\node [style=none] (31) at (5, 0) {};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (9, 1.5) {};
		\node [style=none] (36) at (10.5, 1.5) {};
		\node [style=none] (37) at (10.5, -0.5) {};
		\node [style=none] (38) at (9, -0.5) {};
		\node [style=none] (39) at (9.75, 0.5) {$\lceil D \rceil $};
		\node [style=none] (40) at (10.5, 1) {};
		\node [style=none] (45) at (7, 0) {$=$};
		\node [style=none] (46) at (12, 0) {};
		\node [style=none] (48) at (10.5, 0) {};
		\node [style=none] (49) at (11, -0.5) {};
		\node [style=none] (50) at (10.5, -1) {};
		\node [style=none] (51) at (9, -1) {};
		\node [style=none] (52) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (8.center) to (6.center);
		\draw [style=gros] (6.center) to (0.center);
		\draw [style=gros] (0.center) to (1.center);
		\draw [style=gros] (1.center) to (5.center);
		\draw [style=gros] (5.center) to (2.center);
		\draw [style=gros] (2.center) to (3.center);
		\draw [style=gros] (3.center) to (6.center);
		\draw [style=gros] (5.center) to (7.center);
		\draw [style=gros] (10.center) to (9.center);
		\draw [style=gros] (9.center) to (12.center);
		\draw [style=gros] (12.center) to (11.center);
		\draw [style=gros] (11.center) to (10.center);
		\draw [style=gros] (14.center) to (23.center);
		\draw [style=gros] (24.center) to (17.center);
		\draw [style=gros, bend right=45] (8.center) to (19.center);
		\draw [style=gros, bend right=45] (19.center) to (20.center);
		\draw [style=gros] (20.center) to (21.center);
		\draw [style=gros] (34.center) to (32.center);
		\draw [style=gros] (32.center) to (26.center);
		\draw [style=gros] (26.center) to (27.center);
		\draw [style=gros] (27.center) to (31.center);
		\draw [style=gros] (31.center) to (28.center);
		\draw [style=gros] (28.center) to (29.center);
		\draw [style=gros] (29.center) to (32.center);
		\draw [style=gros] (31.center) to (33.center);
		\draw [style=gros] (36.center) to (35.center);
		\draw [style=gros] (35.center) to (38.center);
		\draw [style=gros] (38.center) to (37.center);
		\draw [style=gros] (37.center) to (36.center);
		\draw [style=gros, in=180, out=0] (40.center) to (46.center);
		\draw [style=gros, bend left=45] (48.center) to (49.center);
		\draw [style=gros, bend left=45] (49.center) to (50.center);
		\draw [style=gros] (50.center) to (51.center);
		\draw [style=gros, in=0, out=180] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/namedef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (2, 0.5) {$D$};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=none] (13) at (-2.25, 0) {$\lceil D \rceil $};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (0.center) to (1.center);
		\draw [style=gros] (1.center) to (5.center);
		\draw [style=gros] (5.center) to (2.center);
		\draw [style=gros] (2.center) to (3.center);
		\draw [style=gros] (5.center) to (7.center);
		\draw [style=gros] (10.center) to (9.center);
		\draw [style=gros] (9.center) to (12.center);
		\draw [style=gros] (12.center) to (11.center);
		\draw [style=gros] (11.center) to (10.center);
		\draw [style=gros] (14.center) to (23.center);
		\draw [style=gros] (24.center) to (17.center);
		\draw [style=gros, bend right=45] (8.center) to (19.center);
		\draw [style=gros, bend right=45] (19.center) to (20.center);
		\draw [style=gros] (20.center) to (21.center);
		\draw [style=gros] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/namedef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-2, 0) {$D$};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (-3, 0) {};
		\node [style=none] (35) at (2, 1.25) {};
		\node [style=none] (36) at (3.5, 1.25) {};
		\node [style=none] (37) at (3.5, -0.25) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=none] (39) at (2.75, 0.5) {$\lceil D \rceil $};
		\node [style=none] (40) at (3.5, 1) {};
		\node [style=none] (45) at (0, 0) {$=$};
		\node [style=none] (46) at (5, 0) {};
		\node [style=none] (48) at (3.5, 0) {};
		\node [style=none] (49) at (4, -0.5) {};
		\node [style=none] (50) at (3.5, -1) {};
		\node [style=none] (51) at (2, -1) {};
		\node [style=none] (52) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (34.center) to (32.center);
		\draw [style=gros] (32.center) to (26.center);
		\draw [style=gros] (26.center) to (27.center);
		\draw [style=gros] (27.center) to (31.center);
		\draw [style=gros] (31.center) to (28.center);
		\draw [style=gros] (28.center) to (29.center);
		\draw [style=gros] (29.center) to (32.center);
		\draw [style=gros] (31.center) to (33.center);
		\draw [style=gros] (36.center) to (35.center);
		\draw [style=gros] (35.center) to (38.center);
		\draw [style=gros] (38.center) to (37.center);
		\draw [style=gros] (37.center) to (36.center);
		\draw [style=gros, in=180, out=0] (40.center) to (46.center);
		\draw [style=gros, bend left=45] (48.center) to (49.center);
		\draw [style=gros, bend left=45] (49.center) to (50.center);
		\draw [style=gros] (50.center) to (51.center);
		\draw [style=gros, in=0, out=180] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=svert] (0) at (-1.5, 0) {$\lambda$};
		\node [style=lmat] (1) at (0, 0) {$\mathfrak{s}_n$};
		\node [style=rmat] (2) at (1.5, 0) {$A$};
		\node [style=scalar] (3) at (-2.5, 0) {$\Lambda$};
		\node [style=srouge] (4) at (3, 0) {$x$};
		\node [style=none] (5) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (0) to (1);
		\draw [style=gros] (1) to (2);
		\draw [style=gros] (2) to (4);
		\draw [style=gros] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 0.75) {$\bvdots$};
		\node [style=none] (6) at (0.75, 0.75) {$\bvdots$};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-1.25, 1) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (0, 0.75) {$D_1$};
		\node [style=none] (35) at (1.25, 0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (0.5, 1) {};
		\node [style=none] (38) at (1.25, 1) {};
		\node [style=none] (40) at (-0.75, -0.75) {$\bvdots$};
		\node [style=none] (41) at (0.75, -0.75) {$\bvdots$};
		\node [style=none] (42) at (-0.5, -0.25) {};
		\node [style=none] (43) at (0.5, -0.25) {};
		\node [style=none] (44) at (0.5, -1.25) {};
		\node [style=none] (45) at (-0.5, -1.25) {};
		\node [style=none] (50) at (-0.5, -1) {};
		\node [style=none] (51) at (-1.25, -1) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (53) at (-0.5, -0.5) {};
		\node [style=none] (54) at (0, -0.75) {$D_2$};
		\node [style=none] (65) at (1.25, -1) {};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (0.5, -0.5) {};
		\node [style=none] (68) at (1.25, -0.5) {};
		\node [style=none] (268) at (-1, -1.5) {};
		\node [style=none] (269) at (-1, 1.5) {};
		\node [style=none] (270) at (1, -1.5) {};
		\node [style=none] (271) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw (52.center) to (53.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (67.center) to (68.center);
		\draw (65.center) to (66.center);
		\draw [style=grey] (269.center)
			 to (268.center)
			 to (270.center)
			 to (271.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paradecgn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rouge] (454) at (1, 1) {$\alpha$};
		\node [style=none] (457) at (1, 0) {};
		\node [style=scalar] (458) at (-2, 0) {$\frac{2}{1+\cos(\alpha)}$};
		\node [style=vert] (459) at (1, 0) {};
		\node [style=none] (460) at (0, -0.5) {};
		\node [style=none] (461) at (2, -0.5) {};
		\node [style=none] (462) at (0, 0.5) {};
		\node [style=none] (463) at (2, 0.5) {};
		\node [style=none] (464) at (0.25, 0) {$\bvdots$};
		\node [style=none] (465) at (1.75, 0) {$\bvdots$};
		\node [style=none] (467) at (1.025, -0.725) {};
		\node [style=none] (468) at (0.7, -0.725) {};
		\node [style=none] (469) at (1.35, -0.725) {};
		\node [style=none] (470) at (0.8, -0.875) {};
		\node [style=none] (471) at (1.25, -0.875) {};
		\node [style=none] (472) at (0.925, -1.025) {};
		\node [style=none] (473) at (1.175, -1.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=1.25] (460.center) to (459);
		\draw [in=180, out=-45, looseness=1.25] (459) to (461.center);
		\draw [in=135, out=0, looseness=1.25] (462.center) to (459);
		\draw [in=45, out=-180, looseness=1.25] (463.center) to (459);
		\draw (454) to (459);
		\draw (468.center) to (469.center);
		\draw (470.center) to (471.center);
		\draw (472.center) to (473.center);
		\draw (459) to (467.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paraxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, 1.5) {$\bvdots$};
		\node [style=none] (6) at (-5.75, 1.5) {$\bvdots$};
		\node [style=none] (12) at (-7, 2) {};
		\node [style=none] (13) at (-6, 2) {};
		\node [style=none] (14) at (-6, 1) {};
		\node [style=none] (15) at (-7, 1) {};
		\node [style=none] (20) at (-7, 1.25) {};
		\node [style=none] (21) at (-8, 1.25) {};
		\node [style=none] (22) at (-8, 1.75) {};
		\node [style=none] (23) at (-7, 1.75) {};
		\node [style=none] (24) at (-6.5, 1.5) {$D_1$};
		\node [style=none] (35) at (-5, 1.25) {};
		\node [style=none] (36) at (-6, 1.25) {};
		\node [style=none] (37) at (-6, 1.75) {};
		\node [style=none] (38) at (-5, 1.75) {};
		\node [style=none] (40) at (-7.25, 0) {$\bvdots$};
		\node [style=none] (41) at (-5.75, 0) {$\bvdots$};
		\node [style=none] (42) at (-7, 0.5) {};
		\node [style=none] (43) at (-6, 0.5) {};
		\node [style=none] (44) at (-6, -0.5) {};
		\node [style=none] (45) at (-7, -0.5) {};
		\node [style=none] (50) at (-7, -0.25) {};
		\node [style=none] (51) at (-8, -0.25) {};
		\node [style=none] (52) at (-8, 0.25) {};
		\node [style=none] (53) at (-7, 0.25) {};
		\node [style=none] (54) at (-6.5, 0) {$D_2$};
		\node [style=none] (65) at (-5, -0.25) {};
		\node [style=none] (66) at (-6, -0.25) {};
		\node [style=none] (67) at (-6, 0.25) {};
		\node [style=none] (68) at (-5, 0.25) {};
		\node [style=none] (70) at (-4.5, 0) {$=$};
		\node [style=none] (260) at (-7.75, 2.5) {};
		\node [style=none] (261) at (-7.75, -2.5) {};
		\node [style=none] (262) at (-5.25, 2.5) {};
		\node [style=none] (263) at (-5.25, -2.5) {};
		\node [style=none] (264) at (1.75, -2) {};
		\node [style=none] (265) at (1.75, -1) {};
		\node [style=none] (266) at (2.75, -2) {};
		\node [style=none] (267) at (2.75, -1) {};
		\node [style=none] (268) at (-7.5, -0.75) {};
		\node [style=none] (269) at (-7.5, 2.25) {};
		\node [style=none] (270) at (-5.5, -0.75) {};
		\node [style=none] (271) at (-5.5, 2.25) {};
		\node [style=none] (272) at (-7.25, -1.5) {$\bvdots$};
		\node [style=none] (273) at (-5.75, -1.5) {$\bvdots$};
		\node [style=none] (274) at (-7, -1) {};
		\node [style=none] (275) at (-6, -1) {};
		\node [style=none] (276) at (-6, -2) {};
		\node [style=none] (277) at (-7, -2) {};
		\node [style=none] (278) at (-7, -1.75) {};
		\node [style=none] (279) at (-8, -1.75) {};
		\node [style=none] (280) at (-8, -1.25) {};
		\node [style=none] (281) at (-7, -1.25) {};
		\node [style=none] (282) at (-6.5, -1.5) {$D_3$};
		\node [style=none] (283) at (-5, -1.75) {};
		\node [style=none] (284) at (-6, -1.75) {};
		\node [style=none] (285) at (-6, -1.25) {};
		\node [style=none] (286) at (-5, -1.25) {};
		\node [style=none] (287) at (-3.25, -1.5) {$\bvdots$};
		\node [style=none] (288) at (-1.75, -1.5) {$\bvdots$};
		\node [style=none] (289) at (-3, -2) {};
		\node [style=none] (290) at (-2, -2) {};
		\node [style=none] (291) at (-2, -1) {};
		\node [style=none] (292) at (-3, -1) {};
		\node [style=none] (293) at (-3, -1.25) {};
		\node [style=none] (294) at (-4, -1.25) {};
		\node [style=none] (295) at (-4, -1.75) {};
		\node [style=none] (296) at (-3, -1.75) {};
		\node [style=none] (297) at (-2.5, -1.5) {$D_3$};
		\node [style=none] (298) at (-1, -1.25) {};
		\node [style=none] (299) at (-2, -1.25) {};
		\node [style=none] (300) at (-2, -1.75) {};
		\node [style=none] (301) at (-1, -1.75) {};
		\node [style=none] (302) at (-3.25, 0) {$\bvdots$};
		\node [style=none] (303) at (-1.75, 0) {$\bvdots$};
		\node [style=none] (304) at (-3, -0.5) {};
		\node [style=none] (305) at (-2, -0.5) {};
		\node [style=none] (306) at (-2, 0.5) {};
		\node [style=none] (307) at (-3, 0.5) {};
		\node [style=none] (308) at (-3, 0.25) {};
		\node [style=none] (309) at (-4, 0.25) {};
		\node [style=none] (310) at (-4, -0.25) {};
		\node [style=none] (311) at (-3, -0.25) {};
		\node [style=none] (312) at (-2.5, 0) {$D_2$};
		\node [style=none] (313) at (-1, 0.25) {};
		\node [style=none] (314) at (-2, 0.25) {};
		\node [style=none] (315) at (-2, -0.25) {};
		\node [style=none] (316) at (-1, -0.25) {};
		\node [style=none] (317) at (-3.75, -2.5) {};
		\node [style=none] (318) at (-3.75, 2.5) {};
		\node [style=none] (319) at (-1.25, -2.5) {};
		\node [style=none] (320) at (-1.25, 2.5) {};
		\node [style=none] (321) at (-3.5, 0.75) {};
		\node [style=none] (322) at (-3.5, -2.25) {};
		\node [style=none] (323) at (-1.5, 0.75) {};
		\node [style=none] (324) at (-1.5, -2.25) {};
		\node [style=none] (325) at (-3.25, 1.5) {$\bvdots$};
		\node [style=none] (326) at (-1.75, 1.5) {$\bvdots$};
		\node [style=none] (327) at (-3, 1) {};
		\node [style=none] (328) at (-2, 1) {};
		\node [style=none] (329) at (-2, 2) {};
		\node [style=none] (330) at (-3, 2) {};
		\node [style=none] (331) at (-3, 1.75) {};
		\node [style=none] (332) at (-4, 1.75) {};
		\node [style=none] (333) at (-4, 1.25) {};
		\node [style=none] (334) at (-3, 1.25) {};
		\node [style=none] (335) at (-2.5, 1.5) {$D_1$};
		\node [style=none] (336) at (-1, 1.75) {};
		\node [style=none] (337) at (-2, 1.75) {};
		\node [style=none] (338) at (-2, 1.25) {};
		\node [style=none] (339) at (-1, 1.25) {};
		\node [style=none] (340) at (1.5, 0) {$\bvdots$};
		\node [style=none] (341) at (3, 0) {$\bvdots$};
		\node [style=none] (342) at (1.75, 0.5) {};
		\node [style=none] (343) at (2.75, 0.5) {};
		\node [style=none] (344) at (2.75, -0.5) {};
		\node [style=none] (345) at (1.75, -0.5) {};
		\node [style=none] (346) at (1.75, -0.25) {};
		\node [style=none] (347) at (1, -0.25) {};
		\node [style=none] (348) at (1, 0.25) {};
		\node [style=none] (349) at (1.75, 0.25) {};
		\node [style=none] (350) at (2.25, 0) {$D$};
		\node [style=none] (351) at (3.5, -0.25) {};
		\node [style=none] (352) at (2.75, -0.25) {};
		\node [style=none] (353) at (2.75, 0.25) {};
		\node [style=none] (354) at (3.5, 0.25) {};
		\node [style=none] (372) at (1.25, -2.5) {};
		\node [style=none] (373) at (1.25, 0.75) {};
		\node [style=none] (374) at (3.25, -2.5) {};
		\node [style=none] (375) at (3.25, 0.75) {};
		\node [style=none] (376) at (5.25, 2) {};
		\node [style=none] (377) at (5.25, 1) {};
		\node [style=none] (378) at (6.25, 2) {};
		\node [style=none] (379) at (6.25, 1) {};
		\node [style=none] (380) at (5, 0) {$\bvdots$};
		\node [style=none] (381) at (6.5, 0) {$\bvdots$};
		\node [style=none] (382) at (5.25, -0.5) {};
		\node [style=none] (383) at (6.25, -0.5) {};
		\node [style=none] (384) at (6.25, 0.5) {};
		\node [style=none] (385) at (5.25, 0.5) {};
		\node [style=none] (386) at (5.25, 0.25) {};
		\node [style=none] (387) at (4.5, 0.25) {};
		\node [style=none] (388) at (4.5, -0.25) {};
		\node [style=none] (389) at (5.25, -0.25) {};
		\node [style=none] (390) at (5.75, 0) {$D$};
		\node [style=none] (391) at (7, 0.25) {};
		\node [style=none] (392) at (6.25, 0.25) {};
		\node [style=none] (393) at (6.25, -0.25) {};
		\node [style=none] (394) at (7, -0.25) {};
		\node [style=none] (395) at (4.75, 2.5) {};
		\node [style=none] (396) at (4.75, -0.75) {};
		\node [style=none] (397) at (6.75, 2.5) {};
		\node [style=none] (398) at (6.75, -0.75) {};
		\node [style=none] (399) at (8.25, 0) {$\bvdots$};
		\node [style=none] (400) at (9.75, 0) {$\bvdots$};
		\node [style=none] (401) at (8.5, -0.5) {};
		\node [style=none] (402) at (9.5, -0.5) {};
		\node [style=none] (403) at (9.5, 0.5) {};
		\node [style=none] (404) at (8.5, 0.5) {};
		\node [style=none] (405) at (8.5, 0.25) {};
		\node [style=none] (406) at (8, 0.25) {};
		\node [style=none] (407) at (8, -0.25) {};
		\node [style=none] (408) at (8.5, -0.25) {};
		\node [style=none] (409) at (9, 0) {$D$};
		\node [style=none] (410) at (10, 0.25) {};
		\node [style=none] (411) at (9.5, 0.25) {};
		\node [style=none] (412) at (9.5, -0.25) {};
		\node [style=none] (413) at (10, -0.25) {};
		\node [style=none] (414) at (4, 0) {$=$};
		\node [style=none] (415) at (7.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw (52.center) to (53.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (67.center) to (68.center);
		\draw (65.center) to (66.center);
		\draw [style=grey] (261.center)
			 to (260.center)
			 to (262.center)
			 to (263.center)
			 to cycle;
		\draw [style=grey] (265.center)
			 to (264.center)
			 to (266.center)
			 to (267.center)
			 to cycle;
		\draw [style=grey] (269.center)
			 to (268.center)
			 to (270.center)
			 to (271.center)
			 to cycle;
		\draw (280.center) to (281.center);
		\draw (278.center) to (279.center);
		\draw (274.center) to (277.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (285.center) to (286.center);
		\draw (283.center) to (284.center);
		\draw (295.center) to (296.center);
		\draw (293.center) to (294.center);
		\draw (289.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw (291.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (300.center) to (301.center);
		\draw (298.center) to (299.center);
		\draw (310.center) to (311.center);
		\draw (308.center) to (309.center);
		\draw (304.center) to (307.center);
		\draw (307.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (315.center) to (316.center);
		\draw (313.center) to (314.center);
		\draw [style=grey] (318.center) to (317.center);
		\draw [style=grey] (317.center) to (319.center);
		\draw [style=grey] (319.center) to (320.center);
		\draw [style=grey] (320.center) to (318.center);
		\draw [style=grey] (322.center) to (321.center);
		\draw [style=grey] (321.center) to (323.center);
		\draw [style=grey] (323.center) to (324.center);
		\draw [style=grey] (324.center) to (322.center);
		\draw (333.center) to (334.center);
		\draw (331.center) to (332.center);
		\draw (327.center) to (330.center);
		\draw (330.center) to (329.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (338.center) to (339.center);
		\draw (336.center) to (337.center);
		\draw (348.center) to (349.center);
		\draw (346.center) to (347.center);
		\draw (342.center) to (345.center);
		\draw (345.center) to (344.center);
		\draw (344.center) to (343.center);
		\draw (343.center) to (342.center);
		\draw (353.center) to (354.center);
		\draw (351.center) to (352.center);
		\draw [style=grey] (373.center) to (372.center);
		\draw [style=grey] (372.center) to (374.center);
		\draw [style=grey] (374.center) to (375.center);
		\draw [style=grey] (375.center) to (373.center);
		\draw [style=grey] (377.center) to (376.center);
		\draw [style=grey] (376.center) to (378.center);
		\draw [style=grey] (378.center) to (379.center);
		\draw [style=grey] (379.center) to (377.center);
		\draw (388.center) to (389.center);
		\draw (386.center) to (387.center);
		\draw (382.center) to (385.center);
		\draw (385.center) to (384.center);
		\draw (384.center) to (383.center);
		\draw (383.center) to (382.center);
		\draw (393.center) to (394.center);
		\draw (391.center) to (392.center);
		\draw [style=grey] (396.center) to (395.center);
		\draw [style=grey] (395.center) to (397.center);
		\draw [style=grey] (397.center) to (398.center);
		\draw [style=grey] (398.center) to (396.center);
		\draw (407.center) to (408.center);
		\draw (405.center) to (406.center);
		\draw (401.center) to (404.center);
		\draw (404.center) to (403.center);
		\draw (403.center) to (402.center);
		\draw (402.center) to (401.center);
		\draw (412.center) to (413.center);
		\draw (410.center) to (411.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rouge] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw [in=135, out=0, looseness=1.25] (3.center) to (0);
		\draw [in=45, out=-180, looseness=1.25] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=drouge] (0) at (-2, 0) {$1/2$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-1.25, 0) {$\bvdots$};
		\node [style=none] (6) at (-2.75, 0) {$\bvdots$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=drouge] (8) at (2, 0) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2.75, 0) {$\bvdots$};
		\node [style=none] (14) at (1.25, 0) {$\bvdots$};
		\node [style=drouge] (16) at (2, 1) {$1/2$};
		\node [style=none] (17) at (4, 0) {$=$};
		\node [style=drouge] (18) at (6, 0) {};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (5, -0.5) {};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (6.75, 0) {$\bvdots$};
		\node [style=none] (24) at (5.25, 0) {$\bvdots$};
		\node [style=dvert] (25) at (6, 1) {};
		\node [style=none] (26) at (8, 0) {$=$};
		\node [style=none] (28) at (11.5, -0.5) {};
		\node [style=none] (29) at (9, -0.5) {};
		\node [style=none] (30) at (11.5, 0.5) {};
		\node [style=none] (31) at (9, 0.5) {};
		\node [style=none] (32) at (11.25, 0) {$\bvdots$};
		\node [style=none] (33) at (9.25, 0) {$\bvdots$};
		\node [style=dvert] (34) at (9.75, 0.5) {};
		\node [style=dvert] (35) at (10.75, 0.5) {};
		\node [style=dvert] (36) at (10.75, -0.5) {};
		\node [style=dvert] (37) at (9.75, -0.5) {};
		\node [style=rouge] (38) at (-10, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (1.center) to (0);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (3.center) to (0);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (4.center) to (0);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (9.center) to (8);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (8) to (10.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (11.center) to (8);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (12.center) to (8);
		\draw [style=dgrey] (16) to (8);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (19.center) to (18);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (18) to (20.center);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (21.center) to (18);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (22.center) to (18);
		\draw [style=dgrey] (25) to (18);
		\draw [style=dgrey] (35) to (30.center);
		\draw [style=dgrey] (28.center) to (36);
		\draw [style=dgrey] (34) to (31.center);
		\draw [style=dgrey] (29.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sanf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=srouge] (102) at (-1, 0) {$x$};
		\node [style=none] (104) at (0, 0) {};
		\node [style=dvert] (109) at (-3, 0) {};
		\node [style=rmat] (111) at (-2, 0) {$A$};
		\node [style=scalar] (112) at (-4, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (102) to (104.center);
		\draw [style=gros] (102) to (111);
		\draw [style=gros] (111) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sanf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=srouge] (102) at (0, 0) {$y$};
		\node [style=none] (104) at (1, 0) {};
		\node [style=dvert] (109) at (-3, -0.5) {};
		\node [style=rmat] (111) at (-2, -0.5) {$B$};
		\node [style=srouge] (112) at (0, -1) {$z$};
		\node [style=none] (113) at (-1, -0.5) {};
		\node [style=scalar] (114) at (-1.5, 0.5) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (102) to (104.center);
		\draw [style=gros, in=0, out=-180] (111) to (109);
		\draw [style=gros] (111) to (113.center);
		\draw [style=gros, in=0, out=-180] (102) to (113.center);
		\draw [style=gros, in=180, out=0] (113.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sanf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=srouge] (102) at (0.25, 0) {$y$};
		\node [style=none] (104) at (1.25, 0) {};
		\node [style=dvert] (109) at (-2.25, -0.5) {};
		\node [style=srouge] (112) at (0.25, -1) {$z$};
		\node [style=scalar] (114) at (-3.25, -0.5) {$t$};
		\node [style=rmat] (115) at (-1, 0) {$B_1$};
		\node [style=rmat] (116) at (-1, -1) {$B_2$};
		\node [style=none] (118) at (2.25, 0) {$=$};
		\node [style=srouge] (119) at (7.75, 0) {$y$};
		\node [style=none] (120) at (8.75, 0) {};
		\node [style=srouge] (122) at (3.25, 0) {$z$};
		\node [style=scalar] (123) at (5.5, 0.75) {$t$};
		\node [style=rmat] (124) at (6.5, 0) {$B_1$};
		\node [style=lmat] (125) at (4.5, 0) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (102) to (104.center);
		\draw [style=gros, in=45, out=-180] (115) to (109);
		\draw [style=gros, in=180, out=-45] (109) to (116);
		\draw [style=gros] (102) to (115);
		\draw [style=gros] (116) to (112);
		\draw [style=gros] (119) to (120.center);
		\draw [style=gros] (119) to (124);
		\draw [style=gros] (125) to (122);
		\draw [style=gros] (124) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sanf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (0, 0) {$=$};
		\node [style=srouge] (119) at (-2, 0) {$y$};
		\node [style=none] (120) at (-1, 0) {};
		\node [style=srouge] (122) at (-9.5, 0) {$z$};
		\node [style=scalar] (123) at (-8, 1) {$t$};
		\node [style=none] (124) at (-4.5, 0) {};
		\node [style=none] (125) at (-7.5, 0) {};
		\node [style=svert] (126) at (-5.5, -0.5) {};
		\node [style=srouge] (127) at (-6.5, -0.5) {};
		\node [style=none] (128) at (-6.5, 0.5) {};
		\node [style=none] (129) at (-5.5, 0.5) {};
		\node [style=scalar] (133) at (1, 0) {$t$};
		\node [style=srouge] (137) at (2.5, -0.5) {$(Pz)_2$};
		\node [style=srouge] (140) at (2.5, 0.5) {$(Pz)_1$};
		\node [style=none] (141) at (9.5, 0) {$=$};
		\node [style=scalar] (144) at (13.75, 1.5) {$t\prod_i  (1-((Pz)_{2} )_i)$};
		\node [style=srouge] (149) at (11, 0.5) {$(Pz)_1$};
		\node [style=rmat] (150) at (-8.5, 0) {$P$};
		\node [style=rmat] (151) at (-3.5, 0) {$B_1 Q$};
		\node [style=srouge] (152) at (7.5, 0) {$y$};
		\node [style=none] (153) at (8.5, 0) {};
		\node [style=none] (154) at (5, 0) {};
		\node [style=svert] (155) at (4, -0.5) {};
		\node [style=none] (156) at (4, 0.5) {};
		\node [style=rmat] (157) at (6, 0) {$B_1 Q$};
		\node [style=srouge] (158) at (16, 0) {$y$};
		\node [style=none] (159) at (17, 0) {};
		\node [style=none] (160) at (13.5, 0) {};
		\node [style=svert] (161) at (12.5, -0.5) {};
		\node [style=none] (162) at (12.5, 0.5) {};
		\node [style=rmat] (163) at (14.5, 0) {$B_1 Q$};
		\node [style=none] (164) at (18, 0) {$=$};
		\node [style=scalar] (165) at (-4.5, -2.5) {$t\prod_i  (1-((Pz)_{2} )_i)$};
		\node [style=srouge] (166) at (-7, -3.5) {$(Pz)_1$};
		\node [style=srouge] (167) at (-1.5, -4) {$y$};
		\node [style=none] (168) at (-0.5, -4) {};
		\node [style=svert] (170) at (-6.5, -4.5) {};
		\node [style=srouge] (172) at (-2.5, -4) {};
		\node [style=rmat] (173) at (-4.5, -3.5) {$(B_1 Q)_1$};
		\node [style=rmat] (174) at (-4.5, -4.5) {$(B_1 Q)_2$};
		\node [style=none] (175) at (0.5, -4) {$=$};
		\node [style=scalar] (176) at (4.5, -2.5) {$t\prod_i  (1-((Pz)_{2} )_i)$};
		\node [style=srouge] (177) at (2.5, -3.5) {$(B_1 Q)_1 (Pz)_1$};
		\node [style=srouge] (178) at (7.5, -4) {$y$};
		\node [style=none] (179) at (8.5, -4) {};
		\node [style=svert] (180) at (2.5, -4.5) {};
		\node [style=srouge] (181) at (6.5, -4) {};
		\node [style=none] (182) at (4.5, -3.5) {};
		\node [style=rmat] (183) at (4.5, -4.5) {$(B_1 Q)_2$};
		\node [style=none] (184) at (9.5, -4) {$=$};
		\node [style=svert] (185) at (10.5, -4) {};
		\node [style=rmat] (186) at (12.5, -4) {$(B_1 Q)_2$};
		\node [style=srouge] (188) at (16.5, -4) {$(B_1 Q)_1 (Pz)_1 +y$ };
		\node [style=none] (189) at (19.5, -4) {};
		\node [style=scalar] (190) at (13.5, -2.5) {$t\prod_i  (1-((Pz)_{2} )_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (119) to (120.center);
		\draw [style=gros] (128.center) to (129.center);
		\draw [style=gros, in=180, out=0, looseness=1.25] (129.center) to (124.center);
		\draw [style=gros, in=0, out=180, looseness=1.25] (128.center) to (125.center);
		\draw [style=gros, in=180, out=0, looseness=1.25] (125.center) to (127);
		\draw [style=gros, in=-180, out=0, looseness=1.25] (126) to (124.center);
		\draw [style=gros] (122) to (150);
		\draw [style=gros] (150) to (125.center);
		\draw [style=gros] (124.center) to (151);
		\draw [style=gros] (151) to (119);
		\draw [style=gros] (152) to (153.center);
		\draw [style=gros, in=180, out=0, looseness=1.25] (156.center) to (154.center);
		\draw [style=gros, in=-180, out=0, looseness=1.25] (155) to (154.center);
		\draw [style=gros] (154.center) to (157);
		\draw [style=gros] (157) to (152);
		\draw [style=gros] (156.center) to (140);
		\draw [style=gros] (158) to (159.center);
		\draw [style=gros, in=180, out=0, looseness=1.25] (162.center) to (160.center);
		\draw [style=gros, in=-180, out=0, looseness=1.25] (161) to (160.center);
		\draw [style=gros] (160.center) to (163);
		\draw [style=gros] (163) to (158);
		\draw [style=gros] (149) to (162.center);
		\draw [style=gros] (167) to (168.center);
		\draw [style=gros] (172) to (167);
		\draw [style=gros] (166) to (173);
		\draw [style=gros, in=135, out=0] (173) to (172);
		\draw [style=gros, in=0, out=-135] (172) to (174);
		\draw [style=gros] (174) to (170);
		\draw [style=gros] (178) to (179.center);
		\draw [style=gros] (181) to (178);
		\draw [style=gros] (177) to (182.center);
		\draw [style=gros, in=135, out=0] (182.center) to (181);
		\draw [style=gros, in=0, out=-135] (181) to (183);
		\draw [style=gros] (183) to (180);
		\draw [style=gros] (186) to (185);
		\draw [style=gros] (188) to (186);
		\draw [style=gros] (189.center) to (188);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaleaxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (-14, 0.5) {};
		\node [style=none] (297) at (-14, -0.5) {};
		\node [style=none] (298) at (-13, 0) {};
		\node [style=none] (299) at (-12, 0) {};
		\node [style=none] (300) at (-4.5, 0.5) {};
		\node [style=none] (301) at (-4.5, -0.5) {};
		\node [style=none] (302) at (-5.5, 0) {};
		\node [style=none] (303) at (-6.5, 0) {};
		\node [style=none] (306) at (-1, 0) {};
		\node [style=none] (307) at (-2, 0) {};
		\node [style=none] (308) at (0, 0.5) {};
		\node [style=none] (309) at (0, -0.5) {};
		\node [style=none] (310) at (1, 0) {};
		\node [style=none] (311) at (2, 0) {};
		\node [style=none] (312) at (3, 0) {$=$};
		\node [style=none] (313) at (4, 0) {};
		\node [style=none] (314) at (5, 0) {};
		\node [style=none] (315) at (10, 0.5) {};
		\node [style=none] (316) at (10, -0.5) {};
		\node [style=none] (317) at (9, 0) {};
		\node [style=none] (319) at (7, 0.5) {};
		\node [style=none] (320) at (7, -0.5) {};
		\node [style=none] (321) at (8, 0) {};
		\node [style=none] (322) at (11, 0) {$=$};
		\node [style=none] (323) at (12, 0.5) {};
		\node [style=none] (324) at (13, 0.5) {};
		\node [style=none] (325) at (12, -0.5) {};
		\node [style=none] (326) at (13, -0.5) {};
		\node [style=none] (327) at (-14.5, 0.5) {$n$};
		\node [style=none] (328) at (-14.5, -0.5) {$m$};
		\node [style=none] (331) at (-11, 0) {$n+m$};
		\node [style=none] (332) at (-4, 0.5) {$n$};
		\node [style=none] (333) at (-4, -0.5) {$m$};
		\node [style=none] (334) at (-7.5, 0) {$n+m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (298.center) to (299.center);
		\draw [style=gros, in=0, out=180] (298.center) to (296.center);
		\draw [style=gros, in=0, out=180] (298.center) to (297.center);
		\draw [style=gros] (302.center) to (303.center);
		\draw [style=gros, in=180, out=0] (302.center) to (300.center);
		\draw [style=gros, in=180, out=0] (302.center) to (301.center);
		\draw [style=gros] (306.center) to (307.center);
		\draw [style=gros] (310.center) to (311.center);
		\draw [style=gros, in=0, out=180] (310.center) to (308.center);
		\draw [style=gros, in=0, out=180] (310.center) to (309.center);
		\draw [style=gros, in=180, out=0] (306.center) to (308.center);
		\draw [style=gros, in=180, out=0] (306.center) to (309.center);
		\draw [style=gros] (313.center) to (314.center);
		\draw [style=gros, in=180, out=0] (317.center) to (315.center);
		\draw [style=gros, in=180, out=0] (317.center) to (316.center);
		\draw [style=gros, in=0, out=180] (321.center) to (319.center);
		\draw [style=gros, in=0, out=180] (321.center) to (320.center);
		\draw [style=gros] (317.center) to (321.center);
		\draw [style=gros] (323.center) to (324.center);
		\draw [style=gros] (325.center) to (326.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaledeczxaxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=svert] (0) at (2, 0) {$\mathbf{\mu}$};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (2.75, 0) {$\bvdots$};
		\node [style=none] (6) at (1.25, 0) {$\bvdots$};
		\node [style=svert] (7) at (2, 1.5) {$\mathbf{\lambda}$};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (2.75, 1.5) {$\bvdots$};
		\node [style=none] (13) at (1.25, 1.5) {$\bvdots$};
		\node [style=svert] (14) at (-2.5, 0.75) {$\mathbf{\lambda\mu}$};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-4, 0.25) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-4, 1.25) {};
		\node [style=none] (19) at (-1.25, 0.75) {$\bvdots$};
		\node [style=none] (20) at (-3.75, 0.75) {$\bvdots$};
		\node [style=none] (21) at (0, 0.75) {$\stackrel{sF1\label{rule:sF1}}{=}$};
		\node [style=scalar] (41) at (6.5, 1) {};
		\node [style=scalar] (42) at (6.5, 1) {$x$};
		\node [style=scalar] (43) at (7.5, 1) {$y$};
		\node [style=scalar] (44) at (10.5, 1) {$xy$};
		\node [style=none] (46) at (9, 3) {$\stackrel{sK1\label{rule:sK1}}{=}$};
		\node [style=scalar] (47) at (7.5, 3) {$1$};
		\node [style=drouge] (48) at (7.5, -1) {$\mathbf{p}$};
		\node [style=scalar] (50) at (11.5, -1) {$\prod_i (1-p_i ) $};
		\node [style=srouge] (51) at (-12, 3) {$\mathbf{p}$};
		\node [style=svert] (52) at (-11, 3) {};
		\node [style=none] (131) at (8.95, 1) {$\stackrel{sK2\label{rule:sK2}}{=}$};
		\node [style=none] (132) at (8.95, -1) {$\stackrel{sK3\label{rule:sK3}}{=}$};
		\node [style=none] (133) at (-10.05, 3) {$\stackrel{sB1\label{rule:sB1}}{=}$};
		\node [style=svert] (143) at (-13, -2.5) {};
		\node [style=svert] (144) at (-13, -3.5) {};
		\node [style=srouge] (145) at (-12, -2.5) {};
		\node [style=srouge] (146) at (-12, -3.5) {};
		\node [style=none] (147) at (-11, -2.5) {};
		\node [style=none] (148) at (-11, -3.5) {};
		\node [style=none] (149) at (-14, -2.5) {};
		\node [style=none] (150) at (-14, -3.5) {};
		\node [style=svert] (152) at (-7, -3) {};
		\node [style=srouge] (153) at (-8, -3) {};
		\node [style=none] (154) at (-9, -2.5) {};
		\node [style=none] (155) at (-9, -3.5) {};
		\node [style=none] (156) at (-6, -2.5) {};
		\node [style=none] (157) at (-6, -3.5) {};
		\node [style=none] (158) at (-10, -3) {$\stackrel{sB4\label{rule:sB4}}{=}$};
		\node [style=srouge] (161) at (-11.975, 1.5) {};
		\node [style=srouge] (162) at (-11.975, 0.5) {};
		\node [style=none] (163) at (-10.975, 1.5) {};
		\node [style=none] (164) at (-10.975, 0.5) {};
		\node [style=svert] (167) at (-7.475, 1) {};
		\node [style=srouge] (168) at (-8.475, 1) {};
		\node [style=none] (171) at (-6.475, 1.5) {};
		\node [style=none] (172) at (-6.475, 0.5) {};
		\node [style=none] (173) at (-10.025, 1) {$\stackrel{sB2\label{rule:sB2}}{=}$};
		\node [style=none] (206) at (-15, 4) {};
		\node [style=none] (207) at (-15, -7) {};
		\node [style=none] (208) at (15, 4) {};
		\node [style=none] (209) at (15, -7) {};
		\node [style=svert] (210) at (-12, -0.5) {};
		\node [style=svert] (211) at (-12, -1.5) {};
		\node [style=none] (212) at (-11, -0.5) {};
		\node [style=none] (213) at (-11, -1.5) {};
		\node [style=srouge] (214) at (-7.5, -1) {};
		\node [style=svert] (215) at (-8.5, -1) {};
		\node [style=none] (216) at (-6.5, -0.5) {};
		\node [style=none] (217) at (-6.5, -1.5) {};
		\node [style=none] (218) at (-10.05, -1) {$\stackrel{sB3\label{rule:sB3}}{=}$};
		\node [style=srouge] (219) at (2, -3.5) {$\mathbf{q}$};
		\node [style=none] (220) at (3, -4) {};
		\node [style=none] (221) at (1, -4) {};
		\node [style=none] (222) at (3, -3) {};
		\node [style=none] (223) at (1, -3) {};
		\node [style=none] (224) at (2.75, -3.5) {$\bvdots$};
		\node [style=none] (225) at (1.25, -3.5) {$\bvdots$};
		\node [style=srouge] (226) at (2, -2) {$\mathbf{p}$};
		\node [style=none] (227) at (3, -2.5) {};
		\node [style=none] (228) at (1, -2.5) {};
		\node [style=none] (229) at (3, -1.5) {};
		\node [style=none] (230) at (1, -1.5) {};
		\node [style=none] (231) at (2.75, -2) {$\bvdots$};
		\node [style=none] (232) at (1.25, -2) {$\bvdots$};
		\node [style=srouge] (233) at (-2.5, -2.75) {$\mathbf{p}\oplus \mathbf{q}$};
		\node [style=none] (234) at (-1, -3.25) {};
		\node [style=none] (235) at (-4, -3.25) {};
		\node [style=none] (236) at (-1, -2.25) {};
		\node [style=none] (237) at (-4, -2.25) {};
		\node [style=none] (238) at (-1.25, -2.75) {$\bvdots$};
		\node [style=none] (239) at (-3.75, -2.75) {$\bvdots$};
		\node [style=none] (240) at (0, -2.75) {$\stackrel{sF2\label{rule:sF2}}{=}$};
		\node [style=none] (255) at (9, -3) {$\stackrel{sM\label{rule:sM}}{=}$};
		\node [style=svert] (256) at (7, -3) {$\mathbf{\mu}$};
		\node [style=none] (257) at (8, -3) {};
		\node [style=none] (260) at (12.5, -3) {};
		\node [style=srouge] (261) at (11, -3) {$\frac{\mathbf{\mu}}{\mathbf{1}+\mathbf{\mu}}$};
		\node [style=scalar] (262) at (11, -4.25) {$\prod_ i (1+\mu_i ) $};
		\node [style=srouge] (263) at (3.5, 3) {};
		\node [style=none] (264) at (4.5, 3) {};
		\node [style=none] (265) at (2.5, 3) {};
		\node [style=none] (266) at (-0.5, 3) {};
		\node [style=none] (267) at (0.5, 3) {};
		\node [style=none] (268) at (1.5, 3) {$\stackrel{sV2\label{rule:sV2}}{=}$};
		\node [style=svert] (269) at (-3.5, 3) {};
		\node [style=none] (270) at (-2.5, 3) {};
		\node [style=none] (271) at (-4.5, 3) {};
		\node [style=none] (272) at (-1.5, 3) {$\stackrel{sV1\label{rule:sV1}}{=}$};
		\node [style=none] (273) at (0, -6) {$\stackrel{L\label{rule:L}}{=}$};
		\node [style=none] (274) at (-1.5, -6) {};
		\node [style=srouge] (275) at (-2.5, -6) {};
		\node [style=svert] (276) at (-2.5, -5) {$\mathbf{\mu}$};
		\node [style=dvert] (277) at (-4.5, -6) {$\lambda$};
		\node [style=rmat] (278) at (-3.5, -6) {$\mathbf{1}$};
		\node [style=none] (279) at (4.5, -6) {};
		\node [style=svert] (280) at (1.5, -6) {$\mathbf{\nu}$};
		\node [style=lmat] (281) at (3, -6) {$\mathfrak{s}_n $};
		\node [style=scalar] (282) at (3, -5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros, in=-45, out=180, looseness=1.25] (1.center) to (0);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [style=gros, in=45, out=180, looseness=1.25] (3.center) to (0);
		\draw [style=gros, in=135, out=0, looseness=1.25] (4.center) to (0);
		\draw [style=gros, in=-45, out=180, looseness=1.25] (8.center) to (7);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (7) to (9.center);
		\draw [style=gros, in=45, out=180, looseness=1.25] (10.center) to (7);
		\draw [style=gros, in=135, out=0, looseness=1.25] (11.center) to (7);
		\draw [style=dgrey] (7) to (0);
		\draw [style=gros, in=-45, out=180, looseness=1.25] (15.center) to (14);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (14) to (16.center);
		\draw [style=gros, in=45, out=180, looseness=1.25] (17.center) to (14);
		\draw [style=gros, in=135, out=0, looseness=1.25] (18.center) to (14);
		\draw [style=gros] (51) to (52);
		\draw [style=gros] (149.center) to (143);
		\draw [style=gros] (143) to (146);
		\draw [style=gros] (145) to (144);
		\draw [style=gros] (144) to (150.center);
		\draw [style=gros, bend right=45, looseness=1.25] (144) to (146);
		\draw [style=gros, bend left=315, looseness=1.25] (145) to (143);
		\draw [style=gros] (145) to (147.center);
		\draw [style=gros] (148.center) to (146);
		\draw [style=gros, in=135, out=0, looseness=1.25] (154.center) to (153);
		\draw [style=gros] (153) to (152);
		\draw [style=gros, in=180, out=-45, looseness=1.25] (152) to (157.center);
		\draw [style=gros, in=45, out=-180, looseness=1.25] (156.center) to (152);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (153) to (155.center);
		\draw [style=gros] (161) to (163.center);
		\draw [style=gros] (164.center) to (162);
		\draw [style=gros] (168) to (167);
		\draw [style=gros, in=180, out=-45, looseness=1.25] (167) to (172.center);
		\draw [style=gros, in=45, out=-180, looseness=1.25] (171.center) to (167);
		\draw (206.center) to (207.center);
		\draw (206.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (207.center);
		\draw [style=gros] (210) to (212.center);
		\draw [style=gros] (213.center) to (211);
		\draw [style=gros] (215) to (214);
		\draw [style=gros, in=180, out=-45, looseness=1.25] (214) to (217.center);
		\draw [style=gros, in=45, out=-180, looseness=1.25] (216.center) to (214);
		\draw [style=gros, in=-45, out=180, looseness=1.25] (220.center) to (219);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (219) to (221.center);
		\draw [style=gros, in=45, out=180, looseness=1.25] (222.center) to (219);
		\draw [style=gros, in=135, out=0, looseness=1.25] (223.center) to (219);
		\draw [style=gros, in=-45, out=180, looseness=1.25] (227.center) to (226);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (226) to (228.center);
		\draw [style=gros, in=45, out=180, looseness=1.25] (229.center) to (226);
		\draw [style=gros, in=135, out=0, looseness=1.25] (230.center) to (226);
		\draw [style=gros] (226) to (219);
		\draw [style=gros, in=-45, out=180, looseness=1.25] (234.center) to (233);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (233) to (235.center);
		\draw [style=gros, in=45, out=180, looseness=1.25] (236.center) to (233);
		\draw [style=gros, in=135, out=0, looseness=1.25] (237.center) to (233);
		\draw [style=gros] (257.center) to (256);
		\draw [style=gros] (261) to (260.center);
		\draw [style=gros] (264.center) to (263);
		\draw [style=gros] (263) to (265.center);
		\draw [style=gros, in=180, out=0] (266.center) to (267.center);
		\draw [style=gros] (270.center) to (269);
		\draw [style=gros] (269) to (271.center);
		\draw [style=gros] (275) to (276);
		\draw [style=gros] (278) to (275);
		\draw [style=gros] (275) to (274.center);
		\draw [style=dgrey] (277) to (278);
		\draw [style=gros] (281) to (279.center);
		\draw [style=gros] (280) to (281);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalespiderdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (300) at (5.25, 0.75) {};
		\node [style=none] (301) at (5.25, 0.25) {};
		\node [style=none] (308) at (5.25, -0.25) {};
		\node [style=none] (309) at (5.25, -0.75) {};
		\node [style=none] (312) at (7, 0) {$=$};
		\node [style=none] (332) at (1.5, -0.5) {$n+1$};
		\node [style=svert] (335) at (3.5, 0) {$\mathbf{\mu}$};
		\node [style=none] (336) at (4.5, -0.5) {};
		\node [style=none] (337) at (2.5, -0.5) {};
		\node [style=none] (338) at (4.5, 0.5) {};
		\node [style=none] (339) at (2.5, 0.5) {};
		\node [style=none] (340) at (4.25, 0) {$\bvdots$};
		\node [style=none] (341) at (2.75, 0) {$\bvdots$};
		\node [style=none] (342) at (13.5, 0.75) {};
		\node [style=none] (343) at (13.5, 0.25) {};
		\node [style=none] (344) at (13.5, -0.25) {};
		\node [style=none] (345) at (13.5, -0.75) {};
		\node [style=dvert] (346) at (11.5, 0.75) {$\mathbf{\mu}_1$};
		\node [style=none] (347) at (12.5, 0.25) {};
		\node [style=none] (349) at (12.5, 1.25) {};
		\node [style=none] (351) at (12.25, 0.75) {$\bvdots$};
		\node [style=none] (352) at (10.75, 0.75) {$\bvdots$};
		\node [style=svert] (353) at (11.5, -0.75) {$\mathbf{\nu}$};
		\node [style=none] (354) at (12.5, -1.25) {};
		\node [style=none] (356) at (12.5, -0.25) {};
		\node [style=none] (358) at (12.25, -0.75) {$\bvdots$};
		\node [style=none] (359) at (10.75, -0.75) {$\bvdots$};
		\node [style=none] (360) at (10.5, 1.25) {};
		\node [style=none] (361) at (10.5, -0.25) {};
		\node [style=none] (362) at (10.5, 0.25) {};
		\node [style=none] (363) at (10.5, -1.25) {};
		\node [style=none] (364) at (9.5, -0.5) {};
		\node [style=none] (365) at (9.5, 0.5) {};
		\node [style=none] (366) at (9.25, 0) {$\bvdots$};
		\node [style=none] (400) at (6, -0.75) {$n$};
		\node [style=none] (401) at (6, 0.25) {$n$};
		\node [style=none] (402) at (1.5, 0.5) {$n+1$};
		\node [style=none] (405) at (9, 0.5) {};
		\node [style=none] (406) at (9, -0.5) {};
		\node [style=none] (407) at (6, -0.25) {$1$};
		\node [style=none] (408) at (6, 0.75) {$1$};
		\node [style=none] (409) at (14.25, -0.75) {$n$};
		\node [style=none] (410) at (14.25, 0.25) {$n$};
		\node [style=none] (411) at (14.25, -0.25) {$1$};
		\node [style=none] (412) at (14.25, 0.75) {$1$};
		\node [style=none] (413) at (8, -0.5) {$n+1$};
		\node [style=none] (414) at (8, 0.5) {$n+1$};
		\node [style=none] (415) at (-10.5, 0.75) {};
		\node [style=none] (416) at (-10.5, 0.25) {};
		\node [style=none] (417) at (-10.5, -0.25) {};
		\node [style=none] (418) at (-10.5, -0.75) {};
		\node [style=none] (419) at (-8.75, 0) {$=$};
		\node [style=none] (420) at (-14.25, -0.5) {$n+1$};
		\node [style=srouge] (421) at (-12.25, 0) {$\mathbf{p}$};
		\node [style=none] (422) at (-11.25, -0.5) {};
		\node [style=none] (423) at (-13.25, -0.5) {};
		\node [style=none] (424) at (-11.25, 0.5) {};
		\node [style=none] (425) at (-13.25, 0.5) {};
		\node [style=none] (426) at (-11.5, 0) {$\bvdots$};
		\node [style=none] (427) at (-13, 0) {$\bvdots$};
		\node [style=none] (428) at (-2.25, 0.75) {};
		\node [style=none] (429) at (-2.25, 0.25) {};
		\node [style=none] (430) at (-2.25, -0.25) {};
		\node [style=none] (431) at (-2.25, -0.75) {};
		\node [style=drouge] (432) at (-4.25, 0.75) {$\mathbf{p}_1$};
		\node [style=none] (433) at (-3.25, 0.25) {};
		\node [style=none] (434) at (-3.25, 1.25) {};
		\node [style=none] (435) at (-3.5, 0.75) {$\bvdots$};
		\node [style=none] (436) at (-5, 0.75) {$\bvdots$};
		\node [style=srouge] (437) at (-4.25, -0.75) {$\mathbf{q}$};
		\node [style=none] (438) at (-3.25, -1.25) {};
		\node [style=none] (439) at (-3.25, -0.25) {};
		\node [style=none] (440) at (-3.5, -0.75) {$\bvdots$};
		\node [style=none] (441) at (-5, -0.75) {$\bvdots$};
		\node [style=none] (442) at (-5.25, 1.25) {};
		\node [style=none] (443) at (-5.25, -0.25) {};
		\node [style=none] (444) at (-5.25, 0.25) {};
		\node [style=none] (445) at (-5.25, -1.25) {};
		\node [style=none] (446) at (-6.25, -0.5) {};
		\node [style=none] (447) at (-6.25, 0.5) {};
		\node [style=none] (448) at (-6.5, 0) {$\bvdots$};
		\node [style=none] (449) at (-9.75, -0.75) {$n$};
		\node [style=none] (450) at (-9.75, 0.25) {$n$};
		\node [style=none] (451) at (-14.25, 0.5) {$n+1$};
		\node [style=none] (452) at (-6.75, 0.5) {};
		\node [style=none] (453) at (-6.75, -0.5) {};
		\node [style=none] (454) at (-9.75, -0.25) {$1$};
		\node [style=none] (455) at (-9.75, 0.75) {$1$};
		\node [style=none] (456) at (-1.5, -0.75) {$n$};
		\node [style=none] (457) at (-1.5, 0.25) {$n$};
		\node [style=none] (458) at (-1.5, -0.25) {$1$};
		\node [style=none] (459) at (-1.5, 0.75) {$1$};
		\node [style=none] (460) at (-7.75, -0.5) {$n+1$};
		\node [style=none] (461) at (-7.75, 0.5) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros, in=-45, out=180, looseness=1.25] (336.center) to (335);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (335) to (337.center);
		\draw [style=gros, in=45, out=180, looseness=1.25] (338.center) to (335);
		\draw [style=gros, in=135, out=0, looseness=1.25] (339.center) to (335);
		\draw [style=dgrey, in=180, out=0] (338.center) to (300.center);
		\draw [style=gros, in=180, out=0] (338.center) to (301.center);
		\draw [style=dgrey, in=180, out=0] (336.center) to (308.center);
		\draw [style=gros, in=180, out=0] (336.center) to (309.center);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (347.center) to (346);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (349.center) to (346);
		\draw [style=gros, in=-45, out=180, looseness=1.25] (354.center) to (353);
		\draw [style=gros, in=45, out=180, looseness=1.25] (356.center) to (353);
		\draw [style=dgrey, in=180, out=0] (365.center) to (360.center);
		\draw [style=gros, in=180, out=0] (365.center) to (361.center);
		\draw [style=dgrey, in=180, out=0] (364.center) to (362.center);
		\draw [style=gros, in=180, out=0] (364.center) to (363.center);
		\draw [style=dgrey, in=-180, out=0] (349.center) to (342.center);
		\draw [style=dgrey, in=-180, out=0, looseness=1.25] (347.center) to (344.center);
		\draw [style=gros, in=-180, out=0, looseness=1.25] (356.center) to (343.center);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (345.center) to (354.center);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (346) to (362.center);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (360.center) to (346);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (353) to (363.center);
		\draw [style=gros, in=135, out=0, looseness=1.25] (361.center) to (353);
		\draw [style=gros] (365.center) to (405.center);
		\draw [style=gros] (364.center) to (406.center);
		\draw [style=gros, in=-45, out=180, looseness=1.25] (422.center) to (421);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (421) to (423.center);
		\draw [style=gros, in=45, out=180, looseness=1.25] (424.center) to (421);
		\draw [style=gros, in=135, out=0, looseness=1.25] (425.center) to (421);
		\draw [style=dgrey, in=180, out=0] (424.center) to (415.center);
		\draw [style=gros, in=180, out=0] (424.center) to (416.center);
		\draw [style=dgrey, in=180, out=0] (422.center) to (417.center);
		\draw [style=gros, in=180, out=0] (422.center) to (418.center);
		\draw [style=dgrey, in=-45, out=180, looseness=1.25] (433.center) to (432);
		\draw [style=dgrey, in=45, out=180, looseness=1.25] (434.center) to (432);
		\draw [style=gros, in=-45, out=180, looseness=1.25] (438.center) to (437);
		\draw [style=gros, in=45, out=180, looseness=1.25] (439.center) to (437);
		\draw [style=dgrey, in=180, out=0] (447.center) to (442.center);
		\draw [style=gros, in=180, out=0] (447.center) to (443.center);
		\draw [style=dgrey, in=180, out=0] (446.center) to (444.center);
		\draw [style=gros, in=180, out=0] (446.center) to (445.center);
		\draw [style=dgrey, in=-180, out=0] (434.center) to (428.center);
		\draw [style=dgrey, in=-180, out=0, looseness=1.25] (433.center) to (430.center);
		\draw [style=gros, in=-180, out=0, looseness=1.25] (439.center) to (429.center);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (431.center) to (438.center);
		\draw [style=dgrey, in=0, out=-135, looseness=1.25] (432) to (444.center);
		\draw [style=dgrey, in=135, out=0, looseness=1.25] (442.center) to (432);
		\draw [style=gros, in=0, out=-135, looseness=1.25] (437) to (445.center);
		\draw [style=gros, in=135, out=0, looseness=1.25] (443.center) to (437);
		\draw [style=gros] (447.center) to (452.center);
		\draw [style=gros] (446.center) to (453.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0, 0) {$\bvdots$};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-1.5, -0.25) {};
		\node [style=none] (21) at (-2.25, -0.25) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (-1, 0) {$D_1$};
		\node [style=none] (26) at (1.75, 0) {$\bvdots$};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (2.25, 0.25) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (0.5, -0.25) {};
		\node [style=none] (36) at (-0.5, -0.25) {};
		\node [style=none] (37) at (-0.5, 0.25) {};
		\node [style=none] (38) at (0.5, 0.25) {};
		\node [style=none] (39) at (1, 0) {$D_2$};
		\node [style=none] (268) at (-2, -0.75) {};
		\node [style=none] (269) at (-2, 0.75) {};
		\node [style=none] (270) at (2, -0.75) {};
		\node [style=none] (271) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [style=grey] (269.center)
			 to (268.center)
			 to (270.center)
			 to (271.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqaxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.5, -2) {$\bvdots$};
		\node [style=none] (12) at (-6.25, -1.5) {};
		\node [style=none] (13) at (-5.25, -1.5) {};
		\node [style=none] (14) at (-5.25, -2.5) {};
		\node [style=none] (15) at (-6.25, -2.5) {};
		\node [style=none] (20) at (-6.25, -2.25) {};
		\node [style=none] (21) at (-7.25, -2.25) {};
		\node [style=none] (22) at (-7.25, -1.75) {};
		\node [style=none] (23) at (-6.25, -1.75) {};
		\node [style=none] (24) at (-5.75, -2) {$D_1$};
		\node [style=none] (25) at (-4.75, -2) {$\bvdots$};
		\node [style=none] (26) at (-2.75, -2) {$\bvdots$};
		\node [style=none] (27) at (-4.25, -1.5) {};
		\node [style=none] (28) at (-3.25, -1.5) {};
		\node [style=none] (29) at (-3.25, -2.5) {};
		\node [style=none] (30) at (-4.25, -2.5) {};
		\node [style=none] (31) at (-2.25, -1.75) {};
		\node [style=none] (32) at (-3.25, -1.75) {};
		\node [style=none] (33) at (-3.25, -2.25) {};
		\node [style=none] (34) at (-2.25, -2.25) {};
		\node [style=none] (35) at (-4.25, -2.25) {};
		\node [style=none] (36) at (-5.25, -2.25) {};
		\node [style=none] (37) at (-5.25, -1.75) {};
		\node [style=none] (38) at (-4.25, -1.75) {};
		\node [style=none] (39) at (-3.75, -2) {$D_2$};
		\node [style=none] (131) at (-4.25, 1.75) {$\bvdots$};
		\node [style=none] (132) at (-2.75, 1.75) {$\sbvdots$};
		\node [style=none] (133) at (-4, 2.25) {};
		\node [style=none] (134) at (-3, 2.25) {};
		\node [style=none] (135) at (-3, 1.25) {};
		\node [style=none] (136) at (-4, 1.25) {};
		\node [style=none] (137) at (-2.25, 2) {};
		\node [style=none] (138) at (-3, 2) {};
		\node [style=none] (139) at (-3, 1.5) {};
		\node [style=none] (140) at (-2.25, 1.5) {};
		\node [style=none] (141) at (-4, 1.5) {};
		\node [style=none] (142) at (-6, 1.5) {};
		\node [style=none] (143) at (-6, 2) {};
		\node [style=none] (144) at (-4, 2) {};
		\node [style=none] (145) at (-3.5, 1.75) {$D$};
		\node [style=none] (146) at (-1.75, 1.75) {$=$};
		\node [style=none] (167) at (-6.75, -2.75) {};
		\node [style=none] (168) at (-6.75, -1.25) {};
		\node [style=none] (169) at (-3, -2.75) {};
		\node [style=none] (170) at (-3, -1.25) {};
		\node [style=none] (171) at (-5.5, 1.25) {};
		\node [style=none] (172) at (-5.5, 2.25) {};
		\node [style=none] (173) at (-4.5, 1.25) {};
		\node [style=none] (174) at (-4.5, 2.25) {};
		\node [style=none] (175) at (-5, 1.75) {$\bvdots$};
		\node [style=none] (225) at (-5.75, 1) {};
		\node [style=none] (226) at (-5.75, 2.5) {};
		\node [style=none] (227) at (-2.5, 1) {};
		\node [style=none] (228) at (-2.5, 2.5) {};
		\node [style=none] (272) at (0.75, 1.75) {$\bvdots$};
		\node [style=none] (273) at (-0.75, 1.75) {$\sbvdots$};
		\node [style=none] (274) at (0.5, 2.25) {};
		\node [style=none] (275) at (-0.5, 2.25) {};
		\node [style=none] (276) at (-0.5, 1.25) {};
		\node [style=none] (277) at (0.5, 1.25) {};
		\node [style=none] (278) at (-1.25, 2) {};
		\node [style=none] (279) at (-0.5, 2) {};
		\node [style=none] (280) at (-0.5, 1.5) {};
		\node [style=none] (281) at (-1.25, 1.5) {};
		\node [style=none] (282) at (0.5, 1.5) {};
		\node [style=none] (283) at (2.5, 1.5) {};
		\node [style=none] (284) at (2.5, 2) {};
		\node [style=none] (285) at (0.5, 2) {};
		\node [style=none] (286) at (0, 1.75) {$D$};
		\node [style=none] (287) at (2, 1.25) {};
		\node [style=none] (288) at (2, 2.25) {};
		\node [style=none] (289) at (1, 1.25) {};
		\node [style=none] (290) at (1, 2.25) {};
		\node [style=none] (291) at (1.5, 1.75) {$\bvdots$};
		\node [style=none] (292) at (2.25, 1) {};
		\node [style=none] (293) at (2.25, 2.5) {};
		\node [style=none] (294) at (-1, 1) {};
		\node [style=none] (295) at (-1, 2.5) {};
		\node [style=none] (297) at (5.25, 1.75) {$\sbvdots$};
		\node [style=none] (298) at (4, 2.25) {};
		\node [style=none] (299) at (5, 2.25) {};
		\node [style=none] (300) at (5, 1.25) {};
		\node [style=none] (301) at (4, 1.25) {};
		\node [style=none] (302) at (5.5, 2) {};
		\node [style=none] (303) at (5, 2) {};
		\node [style=none] (304) at (5, 1.5) {};
		\node [style=none] (305) at (5.5, 1.5) {};
		\node [style=none] (308) at (4.5, 1.75) {$D$};
		\node [style=none] (309) at (3.75, 1.75) {$\sbvdots$};
		\node [style=none] (311) at (3.5, 2) {};
		\node [style=none] (312) at (4, 2) {};
		\node [style=none] (313) at (4, 1.5) {};
		\node [style=none] (314) at (3.5, 1.5) {};
		\node [style=none] (315) at (3, 1.75) {$=$};
		\node [style=none] (317) at (-1, -2) {$\bvdots$};
		\node [style=none] (318) at (-2.25, -1.5) {};
		\node [style=none] (319) at (-1.25, -1.5) {};
		\node [style=none] (320) at (-1.25, -2.5) {};
		\node [style=none] (321) at (-2.25, -2.5) {};
		\node [style=none] (326) at (-1.75, -2) {$D_3$};
		\node [style=none] (330) at (-0.5, -2.25) {};
		\node [style=none] (331) at (-1.25, -2.25) {};
		\node [style=none] (332) at (-1.25, -1.75) {};
		\node [style=none] (333) at (-0.5, -1.75) {};
		\node [style=none] (334) at (-7, -3) {};
		\node [style=none] (335) at (-7, -1) {};
		\node [style=none] (336) at (-0.75, -3) {};
		\node [style=none] (337) at (-0.75, -1) {};
		\node [style=none] (342) at (0, -2) {$=$};
		\node [style=none] (343) at (6.5, -2) {$\bvdots$};
		\node [style=none] (344) at (6.25, -1.5) {};
		\node [style=none] (345) at (5.25, -1.5) {};
		\node [style=none] (346) at (5.25, -2.5) {};
		\node [style=none] (347) at (6.25, -2.5) {};
		\node [style=none] (348) at (6.25, -2.25) {};
		\node [style=none] (349) at (7.25, -2.25) {};
		\node [style=none] (350) at (7.25, -1.75) {};
		\node [style=none] (351) at (6.25, -1.75) {};
		\node [style=none] (352) at (5.75, -2) {$D_3$};
		\node [style=none] (353) at (4.75, -2) {$\bvdots$};
		\node [style=none] (354) at (2.75, -2) {$\bvdots$};
		\node [style=none] (355) at (4.25, -1.5) {};
		\node [style=none] (356) at (3.25, -1.5) {};
		\node [style=none] (357) at (3.25, -2.5) {};
		\node [style=none] (358) at (4.25, -2.5) {};
		\node [style=none] (359) at (2.25, -1.75) {};
		\node [style=none] (360) at (3.25, -1.75) {};
		\node [style=none] (361) at (3.25, -2.25) {};
		\node [style=none] (362) at (2.25, -2.25) {};
		\node [style=none] (363) at (4.25, -2.25) {};
		\node [style=none] (364) at (5.25, -2.25) {};
		\node [style=none] (365) at (5.25, -1.75) {};
		\node [style=none] (366) at (4.25, -1.75) {};
		\node [style=none] (367) at (3.75, -2) {$D_2$};
		\node [style=none] (368) at (6.75, -2.75) {};
		\node [style=none] (369) at (6.75, -1.25) {};
		\node [style=none] (370) at (3, -2.75) {};
		\node [style=none] (371) at (3, -1.25) {};
		\node [style=none] (372) at (1, -2) {$\bvdots$};
		\node [style=none] (373) at (2.25, -1.5) {};
		\node [style=none] (374) at (1.25, -1.5) {};
		\node [style=none] (375) at (1.25, -2.5) {};
		\node [style=none] (376) at (2.25, -2.5) {};
		\node [style=none] (377) at (1.75, -2) {$D_1$};
		\node [style=none] (378) at (0.5, -2.25) {};
		\node [style=none] (379) at (1.25, -2.25) {};
		\node [style=none] (380) at (1.25, -1.75) {};
		\node [style=none] (381) at (0.5, -1.75) {};
		\node [style=none] (382) at (7, -3) {};
		\node [style=none] (383) at (7, -1) {};
		\node [style=none] (384) at (0.75, -3) {};
		\node [style=none] (385) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (143.center) to (144.center);
		\draw (141.center) to (142.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw [style=grey] (168.center)
			 to (167.center)
			 to (169.center)
			 to (170.center)
			 to cycle;
		\draw [style=grey] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [style=grey] (226.center)
			 to (225.center)
			 to (227.center)
			 to (228.center)
			 to cycle;
		\draw (284.center) to (285.center);
		\draw (282.center) to (283.center);
		\draw (274.center) to (277.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (279.center) to (278.center);
		\draw (281.center) to (280.center);
		\draw [style=grey] (288.center)
			 to (287.center)
			 to (289.center)
			 to (290.center)
			 to cycle;
		\draw [style=grey] (293.center)
			 to (292.center)
			 to (294.center)
			 to (295.center)
			 to cycle;
		\draw (298.center) to (301.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (303.center) to (302.center);
		\draw (305.center) to (304.center);
		\draw (312.center) to (311.center);
		\draw (314.center) to (313.center);
		\draw (318.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (332.center) to (333.center);
		\draw (330.center) to (331.center);
		\draw [style=grey] (335.center)
			 to (334.center)
			 to (336.center)
			 to (337.center)
			 to cycle;
		\draw (350.center) to (351.center);
		\draw (348.center) to (349.center);
		\draw (344.center) to (347.center);
		\draw (347.center) to (346.center);
		\draw (346.center) to (345.center);
		\draw (345.center) to (344.center);
		\draw (365.center) to (366.center);
		\draw (363.center) to (364.center);
		\draw (355.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (360.center) to (359.center);
		\draw (362.center) to (361.center);
		\draw [style=grey] (369.center)
			 to (368.center)
			 to (370.center)
			 to (371.center)
			 to cycle;
		\draw (373.center) to (376.center);
		\draw (376.center) to (375.center);
		\draw (375.center) to (374.center);
		\draw (374.center) to (373.center);
		\draw (380.center) to (381.center);
		\draw (378.center) to (379.center);
		\draw [style=grey] (383.center) to (382.center);
		\draw [style=grey] (382.center) to (384.center);
		\draw [style=grey] (384.center) to (385.center);
		\draw [style=grey] (385.center) to (383.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snakeaxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (367) at (-9.5, 0) {$=$};
		\node [style=none] (381) at (-4, 0) {};
		\node [style=none] (382) at (-4, 1) {};
		\node [style=none] (383) at (-3.5, 0.5) {};
		\node [style=none] (384) at (-5, -1) {};
		\node [style=none] (385) at (-5, 0) {};
		\node [style=none] (386) at (-5.5, -0.5) {};
		\node [style=none] (392) at (-10.5, 0) {};
		\node [style=none] (393) at (-6, 1) {};
		\node [style=none] (394) at (-3, -1) {};
		\node [style=none] (395) at (4, 0) {};
		\node [style=none] (396) at (4, 1) {};
		\node [style=none] (397) at (3.5, 0.5) {};
		\node [style=none] (398) at (5, -1) {};
		\node [style=none] (399) at (5, 0) {};
		\node [style=none] (400) at (5.5, -0.5) {};
		\node [style=none] (401) at (6, 1) {};
		\node [style=none] (402) at (3, -1) {};
		\node [style=none] (403) at (2, 0) {$=$};
		\node [style=none] (404) at (-2, 0) {$=$};
		\node [style=none] (405) at (1, 0) {};
		\node [style=none] (406) at (-1, 0) {};
		\node [style=none] (407) at (-12, -0.5) {};
		\node [style=none] (408) at (-11, 0.5) {};
		\node [style=none] (409) at (-12, 0.5) {};
		\node [style=none] (410) at (-11, -0.5) {};
		\node [style=none] (411) at (-8, 0) {};
		\node [style=none] (412) at (-8.5, 0.5) {};
		\node [style=none] (413) at (-8.5, -0.5) {};
		\node [style=none] (414) at (9.5, 0) {$=$};
		\node [style=none] (415) at (10.5, 0) {};
		\node [style=none] (416) at (12, -0.5) {};
		\node [style=none] (417) at (11, 0.5) {};
		\node [style=none] (418) at (12, 0.5) {};
		\node [style=none] (419) at (11, -0.5) {};
		\node [style=none] (420) at (8, 0) {};
		\node [style=none] (421) at (8.5, 0.5) {};
		\node [style=none] (422) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (382.center) to (383.center);
		\draw [in=0, out=-90] (383.center) to (381.center);
		\draw [in=90, out=180] (385.center) to (386.center);
		\draw [in=180, out=-90] (386.center) to (384.center);
		\draw (393.center) to (382.center);
		\draw (381.center) to (385.center);
		\draw (384.center) to (394.center);
		\draw [in=90, out=180] (396.center) to (397.center);
		\draw [in=180, out=-90] (397.center) to (395.center);
		\draw [in=90, out=0] (399.center) to (400.center);
		\draw [in=0, out=-90] (400.center) to (398.center);
		\draw (401.center) to (396.center);
		\draw (395.center) to (399.center);
		\draw (398.center) to (402.center);
		\draw (406.center) to (405.center);
		\draw [in=-180, out=0] (407.center) to (408.center);
		\draw [in=180, out=0] (409.center) to (410.center);
		\draw [in=90, out=0] (408.center) to (392.center);
		\draw [in=0, out=-90] (392.center) to (410.center);
		\draw [in=90, out=0] (412.center) to (411.center);
		\draw [in=0, out=-90] (411.center) to (413.center);
		\draw [in=0, out=180] (416.center) to (417.center);
		\draw [in=0, out=180] (418.center) to (419.center);
		\draw [in=90, out=180] (417.center) to (415.center);
		\draw [in=180, out=-90] (415.center) to (419.center);
		\draw [in=90, out=180] (421.center) to (420.center);
		\draw [in=180, out=-90] (420.center) to (422.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/straxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6.5, -1.5) {$\bvdots$};
		\node [style=none] (12) at (-6.25, -1) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-5.25, -2) {};
		\node [style=none] (15) at (-6.25, -2) {};
		\node [style=none] (20) at (-6.25, -1.75) {};
		\node [style=none] (21) at (-7.25, -1.75) {};
		\node [style=none] (22) at (-7.25, -1.25) {};
		\node [style=none] (23) at (-6.25, -1.25) {};
		\node [style=none] (24) at (-5.75, -1.5) {$D_1$};
		\node [style=none] (25) at (-4.75, -1.5) {$\bvdots$};
		\node [style=none] (26) at (-2.75, -1.5) {$\bvdots$};
		\node [style=none] (27) at (-4.25, -1) {};
		\node [style=none] (28) at (-3.25, -1) {};
		\node [style=none] (29) at (-3.25, -2) {};
		\node [style=none] (30) at (-4.25, -2) {};
		\node [style=none] (31) at (-2.25, -1.25) {};
		\node [style=none] (32) at (-3.25, -1.25) {};
		\node [style=none] (33) at (-3.25, -1.75) {};
		\node [style=none] (34) at (-2.25, -1.75) {};
		\node [style=none] (35) at (-4.25, -1.75) {};
		\node [style=none] (36) at (-5.25, -1.75) {};
		\node [style=none] (37) at (-5.25, -1.25) {};
		\node [style=none] (38) at (-4.25, -1.25) {};
		\node [style=none] (39) at (-3.75, -1.5) {$D_2$};
		\node [style=none] (131) at (-4.25, 1.25) {$\bvdots$};
		\node [style=none] (132) at (-2.75, 1.25) {$\sbvdots$};
		\node [style=none] (133) at (-4, 1.75) {};
		\node [style=none] (134) at (-3, 1.75) {};
		\node [style=none] (135) at (-3, 0.75) {};
		\node [style=none] (136) at (-4, 0.75) {};
		\node [style=none] (137) at (-2.25, 1.5) {};
		\node [style=none] (138) at (-3, 1.5) {};
		\node [style=none] (139) at (-3, 1) {};
		\node [style=none] (140) at (-2.25, 1) {};
		\node [style=none] (141) at (-4, 1) {};
		\node [style=none] (142) at (-6, 1) {};
		\node [style=none] (143) at (-6, 1.5) {};
		\node [style=none] (144) at (-4, 1.5) {};
		\node [style=none] (145) at (-3.5, 1.25) {$D$};
		\node [style=none] (146) at (-1.75, 1.25) {$=$};
		\node [style=none] (167) at (-6.75, -2.25) {};
		\node [style=none] (168) at (-6.75, -0.75) {};
		\node [style=none] (169) at (-3, -2.25) {};
		\node [style=none] (170) at (-3, -0.75) {};
		\node [style=none] (171) at (-5.5, 0.75) {};
		\node [style=none] (172) at (-5.5, 1.75) {};
		\node [style=none] (173) at (-4.5, 0.75) {};
		\node [style=none] (174) at (-4.5, 1.75) {};
		\node [style=none] (175) at (-5, 1.25) {$\bvdots$};
		\node [style=none] (225) at (-5.75, 0.5) {};
		\node [style=none] (226) at (-5.75, 2) {};
		\node [style=none] (227) at (-2.5, 0.5) {};
		\node [style=none] (228) at (-2.5, 2) {};
		\node [style=none] (272) at (0.75, 1.25) {$\bvdots$};
		\node [style=none] (273) at (-0.75, 1.25) {$\sbvdots$};
		\node [style=none] (274) at (0.5, 1.75) {};
		\node [style=none] (275) at (-0.5, 1.75) {};
		\node [style=none] (276) at (-0.5, 0.75) {};
		\node [style=none] (277) at (0.5, 0.75) {};
		\node [style=none] (278) at (-1.25, 1.5) {};
		\node [style=none] (279) at (-0.5, 1.5) {};
		\node [style=none] (280) at (-0.5, 1) {};
		\node [style=none] (281) at (-1.25, 1) {};
		\node [style=none] (282) at (0.5, 1) {};
		\node [style=none] (283) at (2.5, 1) {};
		\node [style=none] (284) at (2.5, 1.5) {};
		\node [style=none] (285) at (0.5, 1.5) {};
		\node [style=none] (286) at (0, 1.25) {$D$};
		\node [style=none] (287) at (2, 0.75) {};
		\node [style=none] (288) at (2, 1.75) {};
		\node [style=none] (289) at (1, 0.75) {};
		\node [style=none] (290) at (1, 1.75) {};
		\node [style=none] (291) at (1.5, 1.25) {$\bvdots$};
		\node [style=none] (292) at (2.25, 0.5) {};
		\node [style=none] (293) at (2.25, 2) {};
		\node [style=none] (294) at (-1, 0.5) {};
		\node [style=none] (295) at (-1, 2) {};
		\node [style=none] (297) at (5.25, 1.25) {$\sbvdots$};
		\node [style=none] (298) at (4, 1.75) {};
		\node [style=none] (299) at (5, 1.75) {};
		\node [style=none] (300) at (5, 0.75) {};
		\node [style=none] (301) at (4, 0.75) {};
		\node [style=none] (302) at (5.5, 1.5) {};
		\node [style=none] (303) at (5, 1.5) {};
		\node [style=none] (304) at (5, 1) {};
		\node [style=none] (305) at (5.5, 1) {};
		\node [style=none] (308) at (4.5, 1.25) {$D$};
		\node [style=none] (309) at (3.75, 1.25) {$\sbvdots$};
		\node [style=none] (311) at (3.5, 1.5) {};
		\node [style=none] (312) at (4, 1.5) {};
		\node [style=none] (313) at (4, 1) {};
		\node [style=none] (314) at (3.5, 1) {};
		\node [style=none] (315) at (3, 1.25) {$=$};
		\node [style=none] (317) at (-1, -1.5) {$\bvdots$};
		\node [style=none] (318) at (-2.25, -1) {};
		\node [style=none] (319) at (-1.25, -1) {};
		\node [style=none] (320) at (-1.25, -2) {};
		\node [style=none] (321) at (-2.25, -2) {};
		\node [style=none] (326) at (-1.75, -1.5) {$D_3$};
		\node [style=none] (330) at (-0.5, -1.75) {};
		\node [style=none] (331) at (-1.25, -1.75) {};
		\node [style=none] (332) at (-1.25, -1.25) {};
		\node [style=none] (333) at (-0.5, -1.25) {};
		\node [style=none] (334) at (-7, -2.5) {};
		\node [style=none] (335) at (-7, -0.5) {};
		\node [style=none] (336) at (-0.75, -2.5) {};
		\node [style=none] (337) at (-0.75, -0.5) {};
		\node [style=none] (342) at (0, -1.5) {$=$};
		\node [style=none] (343) at (6.5, -1.5) {$\bvdots$};
		\node [style=none] (344) at (6.25, -1) {};
		\node [style=none] (345) at (5.25, -1) {};
		\node [style=none] (346) at (5.25, -2) {};
		\node [style=none] (347) at (6.25, -2) {};
		\node [style=none] (348) at (6.25, -1.75) {};
		\node [style=none] (349) at (7.25, -1.75) {};
		\node [style=none] (350) at (7.25, -1.25) {};
		\node [style=none] (351) at (6.25, -1.25) {};
		\node [style=none] (352) at (5.75, -1.5) {$D_3$};
		\node [style=none] (353) at (4.75, -1.5) {$\bvdots$};
		\node [style=none] (354) at (2.75, -1.5) {$\bvdots$};
		\node [style=none] (355) at (4.25, -1) {};
		\node [style=none] (356) at (3.25, -1) {};
		\node [style=none] (357) at (3.25, -2) {};
		\node [style=none] (358) at (4.25, -2) {};
		\node [style=none] (359) at (2.25, -1.25) {};
		\node [style=none] (360) at (3.25, -1.25) {};
		\node [style=none] (361) at (3.25, -1.75) {};
		\node [style=none] (362) at (2.25, -1.75) {};
		\node [style=none] (363) at (4.25, -1.75) {};
		\node [style=none] (364) at (5.25, -1.75) {};
		\node [style=none] (365) at (5.25, -1.25) {};
		\node [style=none] (366) at (4.25, -1.25) {};
		\node [style=none] (367) at (3.75, -1.5) {$D_2$};
		\node [style=none] (368) at (6.75, -2.25) {};
		\node [style=none] (369) at (6.75, -0.75) {};
		\node [style=none] (370) at (3, -2.25) {};
		\node [style=none] (371) at (3, -0.75) {};
		\node [style=none] (372) at (1, -1.5) {$\bvdots$};
		\node [style=none] (373) at (2.25, -1) {};
		\node [style=none] (374) at (1.25, -1) {};
		\node [style=none] (375) at (1.25, -2) {};
		\node [style=none] (376) at (2.25, -2) {};
		\node [style=none] (377) at (1.75, -1.5) {$D_1$};
		\node [style=none] (378) at (0.5, -1.75) {};
		\node [style=none] (379) at (1.25, -1.75) {};
		\node [style=none] (380) at (1.25, -1.25) {};
		\node [style=none] (381) at (0.5, -1.25) {};
		\node [style=none] (382) at (7, -2.5) {};
		\node [style=none] (383) at (7, -0.5) {};
		\node [style=none] (384) at (0.75, -2.5) {};
		\node [style=none] (385) at (0.75, -0.5) {};
		\node [style=none] (386) at (-24.25, 1.5) {$\bvdots$};
		\node [style=none] (387) at (-22.75, 1.5) {$\bvdots$};
		\node [style=none] (388) at (-24, 2) {};
		\node [style=none] (389) at (-23, 2) {};
		\node [style=none] (390) at (-23, 1) {};
		\node [style=none] (391) at (-24, 1) {};
		\node [style=none] (392) at (-24, 1.25) {};
		\node [style=none] (393) at (-25, 1.25) {};
		\node [style=none] (394) at (-25, 1.75) {};
		\node [style=none] (395) at (-24, 1.75) {};
		\node [style=none] (396) at (-23.5, 1.5) {$D_1$};
		\node [style=none] (397) at (-22, 1.25) {};
		\node [style=none] (398) at (-23, 1.25) {};
		\node [style=none] (399) at (-23, 1.75) {};
		\node [style=none] (400) at (-22, 1.75) {};
		\node [style=none] (401) at (-24.25, 0) {$\bvdots$};
		\node [style=none] (402) at (-22.75, 0) {$\bvdots$};
		\node [style=none] (403) at (-24, 0.5) {};
		\node [style=none] (404) at (-23, 0.5) {};
		\node [style=none] (405) at (-23, -0.5) {};
		\node [style=none] (406) at (-24, -0.5) {};
		\node [style=none] (407) at (-24, -0.25) {};
		\node [style=none] (408) at (-25, -0.25) {};
		\node [style=none] (409) at (-25, 0.25) {};
		\node [style=none] (410) at (-24, 0.25) {};
		\node [style=none] (411) at (-23.5, 0) {$D_2$};
		\node [style=none] (412) at (-22, -0.25) {};
		\node [style=none] (413) at (-23, -0.25) {};
		\node [style=none] (414) at (-23, 0.25) {};
		\node [style=none] (415) at (-22, 0.25) {};
		\node [style=none] (416) at (-21.5, 0) {$=$};
		\node [style=none] (417) at (-24.75, 2.5) {};
		\node [style=none] (418) at (-24.75, -2.5) {};
		\node [style=none] (419) at (-22.25, 2.5) {};
		\node [style=none] (420) at (-22.25, -2.5) {};
		\node [style=none] (421) at (-16.25, -2) {};
		\node [style=none] (422) at (-16.25, -1) {};
		\node [style=none] (423) at (-15.25, -2) {};
		\node [style=none] (424) at (-15.25, -1) {};
		\node [style=none] (425) at (-24.5, -0.75) {};
		\node [style=none] (426) at (-24.5, 2.25) {};
		\node [style=none] (427) at (-22.5, -0.75) {};
		\node [style=none] (428) at (-22.5, 2.25) {};
		\node [style=none] (429) at (-24.25, -1.5) {$\bvdots$};
		\node [style=none] (430) at (-22.75, -1.5) {$\bvdots$};
		\node [style=none] (431) at (-24, -1) {};
		\node [style=none] (432) at (-23, -1) {};
		\node [style=none] (433) at (-23, -2) {};
		\node [style=none] (434) at (-24, -2) {};
		\node [style=none] (435) at (-24, -1.75) {};
		\node [style=none] (436) at (-25, -1.75) {};
		\node [style=none] (437) at (-25, -1.25) {};
		\node [style=none] (438) at (-24, -1.25) {};
		\node [style=none] (439) at (-23.5, -1.5) {$D_3$};
		\node [style=none] (440) at (-22, -1.75) {};
		\node [style=none] (441) at (-23, -1.75) {};
		\node [style=none] (442) at (-23, -1.25) {};
		\node [style=none] (443) at (-22, -1.25) {};
		\node [style=none] (444) at (-20.25, -1.5) {$\bvdots$};
		\node [style=none] (445) at (-18.75, -1.5) {$\bvdots$};
		\node [style=none] (446) at (-20, -2) {};
		\node [style=none] (447) at (-19, -2) {};
		\node [style=none] (448) at (-19, -1) {};
		\node [style=none] (449) at (-20, -1) {};
		\node [style=none] (450) at (-20, -1.25) {};
		\node [style=none] (451) at (-21, -1.25) {};
		\node [style=none] (452) at (-21, -1.75) {};
		\node [style=none] (453) at (-20, -1.75) {};
		\node [style=none] (454) at (-19.5, -1.5) {$D_3$};
		\node [style=none] (455) at (-18, -1.25) {};
		\node [style=none] (456) at (-19, -1.25) {};
		\node [style=none] (457) at (-19, -1.75) {};
		\node [style=none] (458) at (-18, -1.75) {};
		\node [style=none] (459) at (-20.25, 0) {$\bvdots$};
		\node [style=none] (460) at (-18.75, 0) {$\bvdots$};
		\node [style=none] (461) at (-20, -0.5) {};
		\node [style=none] (462) at (-19, -0.5) {};
		\node [style=none] (463) at (-19, 0.5) {};
		\node [style=none] (464) at (-20, 0.5) {};
		\node [style=none] (465) at (-20, 0.25) {};
		\node [style=none] (466) at (-21, 0.25) {};
		\node [style=none] (467) at (-21, -0.25) {};
		\node [style=none] (468) at (-20, -0.25) {};
		\node [style=none] (469) at (-19.5, 0) {$D_2$};
		\node [style=none] (470) at (-18, 0.25) {};
		\node [style=none] (471) at (-19, 0.25) {};
		\node [style=none] (472) at (-19, -0.25) {};
		\node [style=none] (473) at (-18, -0.25) {};
		\node [style=none] (474) at (-20.75, -2.5) {};
		\node [style=none] (475) at (-20.75, 2.5) {};
		\node [style=none] (476) at (-18.25, -2.5) {};
		\node [style=none] (477) at (-18.25, 2.5) {};
		\node [style=none] (478) at (-20.5, 0.75) {};
		\node [style=none] (479) at (-20.5, -2.25) {};
		\node [style=none] (480) at (-18.5, 0.75) {};
		\node [style=none] (481) at (-18.5, -2.25) {};
		\node [style=none] (482) at (-20.25, 1.5) {$\bvdots$};
		\node [style=none] (483) at (-18.75, 1.5) {$\bvdots$};
		\node [style=none] (484) at (-20, 1) {};
		\node [style=none] (485) at (-19, 1) {};
		\node [style=none] (486) at (-19, 2) {};
		\node [style=none] (487) at (-20, 2) {};
		\node [style=none] (488) at (-20, 1.75) {};
		\node [style=none] (489) at (-21, 1.75) {};
		\node [style=none] (490) at (-21, 1.25) {};
		\node [style=none] (491) at (-20, 1.25) {};
		\node [style=none] (492) at (-19.5, 1.5) {$D_1$};
		\node [style=none] (493) at (-18, 1.75) {};
		\node [style=none] (494) at (-19, 1.75) {};
		\node [style=none] (495) at (-19, 1.25) {};
		\node [style=none] (496) at (-18, 1.25) {};
		\node [style=none] (497) at (-16.5, 0) {$\bvdots$};
		\node [style=none] (498) at (-15, 0) {$\bvdots$};
		\node [style=none] (499) at (-16.25, 0.5) {};
		\node [style=none] (500) at (-15.25, 0.5) {};
		\node [style=none] (501) at (-15.25, -0.5) {};
		\node [style=none] (502) at (-16.25, -0.5) {};
		\node [style=none] (503) at (-16.25, -0.25) {};
		\node [style=none] (504) at (-17, -0.25) {};
		\node [style=none] (505) at (-17, 0.25) {};
		\node [style=none] (506) at (-16.25, 0.25) {};
		\node [style=none] (507) at (-15.75, 0) {$D$};
		\node [style=none] (508) at (-14.5, -0.25) {};
		\node [style=none] (509) at (-15.25, -0.25) {};
		\node [style=none] (510) at (-15.25, 0.25) {};
		\node [style=none] (511) at (-14.5, 0.25) {};
		\node [style=none] (512) at (-16.75, -2.5) {};
		\node [style=none] (513) at (-16.75, 0.75) {};
		\node [style=none] (514) at (-14.75, -2.5) {};
		\node [style=none] (515) at (-14.75, 0.75) {};
		\node [style=none] (516) at (-12.75, 2) {};
		\node [style=none] (517) at (-12.75, 1) {};
		\node [style=none] (518) at (-11.75, 2) {};
		\node [style=none] (519) at (-11.75, 1) {};
		\node [style=none] (520) at (-13, 0) {$\bvdots$};
		\node [style=none] (521) at (-11.5, 0) {$\bvdots$};
		\node [style=none] (522) at (-12.75, -0.5) {};
		\node [style=none] (523) at (-11.75, -0.5) {};
		\node [style=none] (524) at (-11.75, 0.5) {};
		\node [style=none] (525) at (-12.75, 0.5) {};
		\node [style=none] (526) at (-12.75, 0.25) {};
		\node [style=none] (527) at (-13.5, 0.25) {};
		\node [style=none] (528) at (-13.5, -0.25) {};
		\node [style=none] (529) at (-12.75, -0.25) {};
		\node [style=none] (530) at (-12.25, 0) {$D$};
		\node [style=none] (531) at (-11, 0.25) {};
		\node [style=none] (532) at (-11.75, 0.25) {};
		\node [style=none] (533) at (-11.75, -0.25) {};
		\node [style=none] (534) at (-11, -0.25) {};
		\node [style=none] (535) at (-13.25, 2.5) {};
		\node [style=none] (536) at (-13.25, -0.75) {};
		\node [style=none] (537) at (-11.25, 2.5) {};
		\node [style=none] (538) at (-11.25, -0.75) {};
		\node [style=none] (539) at (-9.75, 0) {$\bvdots$};
		\node [style=none] (540) at (-8.25, 0) {$\bvdots$};
		\node [style=none] (541) at (-9.5, -0.5) {};
		\node [style=none] (542) at (-8.5, -0.5) {};
		\node [style=none] (543) at (-8.5, 0.5) {};
		\node [style=none] (544) at (-9.5, 0.5) {};
		\node [style=none] (545) at (-9.5, 0.25) {};
		\node [style=none] (546) at (-10, 0.25) {};
		\node [style=none] (547) at (-10, -0.25) {};
		\node [style=none] (548) at (-9.5, -0.25) {};
		\node [style=none] (549) at (-9, 0) {$D$};
		\node [style=none] (550) at (-8, 0.25) {};
		\node [style=none] (551) at (-8.5, 0.25) {};
		\node [style=none] (552) at (-8.5, -0.25) {};
		\node [style=none] (553) at (-8, -0.25) {};
		\node [style=none] (554) at (-14, 0) {$=$};
		\node [style=none] (555) at (-10.5, 0) {$=$};
		\node [style=none] (556) at (9, 1) {$\bvdots$};
		\node [style=none] (557) at (11, 1) {$\bvdots$};
		\node [style=none] (558) at (9.25, 1.5) {};
		\node [style=none] (559) at (10.25, 1.5) {};
		\node [style=none] (560) at (10.25, 0.5) {};
		\node [style=none] (561) at (9.25, 0.5) {};
		\node [style=none] (562) at (9.25, 0.75) {};
		\node [style=none] (563) at (8.25, 0.75) {};
		\node [style=none] (564) at (8.25, 1.25) {};
		\node [style=none] (565) at (9.25, 1.25) {};
		\node [style=none] (566) at (9.75, 1) {$D_1$};
		\node [style=none] (567) at (13, 1) {$\bvdots$};
		\node [style=none] (568) at (11.75, 1.5) {};
		\node [style=none] (569) at (12.75, 1.5) {};
		\node [style=none] (570) at (12.75, 0.5) {};
		\node [style=none] (571) at (11.75, 0.5) {};
		\node [style=none] (572) at (13.75, 1.25) {};
		\node [style=none] (573) at (12.75, 1.25) {};
		\node [style=none] (574) at (12.75, 0.75) {};
		\node [style=none] (575) at (13.75, 0.75) {};
		\node [style=none] (576) at (11.75, 0.75) {};
		\node [style=none] (577) at (10.25, 0.75) {};
		\node [style=none] (578) at (10.25, 1.25) {};
		\node [style=none] (579) at (11.75, 1.25) {};
		\node [style=none] (580) at (12.25, 1) {$D_2$};
		\node [style=none] (581) at (9, -1) {$\bvdots$};
		\node [style=none] (582) at (11, -1) {$\bvdots$};
		\node [style=none] (583) at (9.25, -0.5) {};
		\node [style=none] (584) at (10.25, -0.5) {};
		\node [style=none] (585) at (10.25, -1.5) {};
		\node [style=none] (586) at (9.25, -1.5) {};
		\node [style=none] (587) at (9.25, -1.25) {};
		\node [style=none] (588) at (8.25, -1.25) {};
		\node [style=none] (589) at (8.25, -0.75) {};
		\node [style=none] (590) at (9.25, -0.75) {};
		\node [style=none] (591) at (9.75, -1) {$D_3$};
		\node [style=none] (592) at (13, -1) {$\bvdots$};
		\node [style=none] (593) at (11.75, -0.5) {};
		\node [style=none] (594) at (12.75, -0.5) {};
		\node [style=none] (595) at (12.75, -1.5) {};
		\node [style=none] (596) at (11.75, -1.5) {};
		\node [style=none] (597) at (13.75, -0.75) {};
		\node [style=none] (598) at (12.75, -0.75) {};
		\node [style=none] (599) at (12.75, -1.25) {};
		\node [style=none] (600) at (13.75, -1.25) {};
		\node [style=none] (601) at (11.75, -1.25) {};
		\node [style=none] (602) at (10.25, -1.25) {};
		\node [style=none] (603) at (10.25, -0.75) {};
		\node [style=none] (604) at (11.75, -0.75) {};
		\node [style=none] (605) at (12.25, -1) {$D_4$};
		\node [style=none] (606) at (14.25, 0) {$=$};
		\node [style=none] (607) at (11.25, -1.75) {};
		\node [style=none] (608) at (11.25, 1.75) {};
		\node [style=none] (609) at (13.25, -1.75) {};
		\node [style=none] (610) at (13.25, 1.75) {};
		\node [style=none] (611) at (8.75, -1.75) {};
		\node [style=none] (612) at (8.75, 1.75) {};
		\node [style=none] (613) at (10.75, -1.75) {};
		\node [style=none] (614) at (10.75, 1.75) {};
		\node [style=none] (615) at (8.5, -2) {};
		\node [style=none] (616) at (8.5, 2) {};
		\node [style=none] (617) at (13.5, -2) {};
		\node [style=none] (618) at (13.5, 2) {};
		\node [style=none] (619) at (15.5, 1) {$\bvdots$};
		\node [style=none] (620) at (17.5, 1) {$\bvdots$};
		\node [style=none] (621) at (15.75, 1.5) {};
		\node [style=none] (622) at (16.75, 1.5) {};
		\node [style=none] (623) at (16.75, 0.5) {};
		\node [style=none] (624) at (15.75, 0.5) {};
		\node [style=none] (625) at (15.75, 0.75) {};
		\node [style=none] (626) at (14.75, 0.75) {};
		\node [style=none] (627) at (14.75, 1.25) {};
		\node [style=none] (628) at (15.75, 1.25) {};
		\node [style=none] (629) at (16.25, 1) {$D_1$};
		\node [style=none] (630) at (19.5, 1) {$\bvdots$};
		\node [style=none] (631) at (18.25, 1.5) {};
		\node [style=none] (632) at (19.25, 1.5) {};
		\node [style=none] (633) at (19.25, 0.5) {};
		\node [style=none] (634) at (18.25, 0.5) {};
		\node [style=none] (635) at (20.25, 1.25) {};
		\node [style=none] (636) at (19.25, 1.25) {};
		\node [style=none] (637) at (19.25, 0.75) {};
		\node [style=none] (638) at (20.25, 0.75) {};
		\node [style=none] (639) at (18.25, 0.75) {};
		\node [style=none] (640) at (16.75, 0.75) {};
		\node [style=none] (641) at (16.75, 1.25) {};
		\node [style=none] (642) at (18.25, 1.25) {};
		\node [style=none] (643) at (18.75, 1) {$D_2$};
		\node [style=none] (644) at (15.5, -1) {$\bvdots$};
		\node [style=none] (645) at (17.5, -1) {$\bvdots$};
		\node [style=none] (646) at (15.75, -0.5) {};
		\node [style=none] (647) at (16.75, -0.5) {};
		\node [style=none] (648) at (16.75, -1.5) {};
		\node [style=none] (649) at (15.75, -1.5) {};
		\node [style=none] (650) at (15.75, -1.25) {};
		\node [style=none] (651) at (14.75, -1.25) {};
		\node [style=none] (652) at (14.75, -0.75) {};
		\node [style=none] (653) at (15.75, -0.75) {};
		\node [style=none] (654) at (16.25, -1) {$D_3$};
		\node [style=none] (655) at (19.5, -1) {$\bvdots$};
		\node [style=none] (656) at (18.25, -0.5) {};
		\node [style=none] (657) at (19.25, -0.5) {};
		\node [style=none] (658) at (19.25, -1.5) {};
		\node [style=none] (659) at (18.25, -1.5) {};
		\node [style=none] (660) at (20.25, -0.75) {};
		\node [style=none] (661) at (19.25, -0.75) {};
		\node [style=none] (662) at (19.25, -1.25) {};
		\node [style=none] (663) at (20.25, -1.25) {};
		\node [style=none] (664) at (18.25, -1.25) {};
		\node [style=none] (665) at (16.75, -1.25) {};
		\node [style=none] (666) at (16.75, -0.75) {};
		\node [style=none] (667) at (18.25, -0.75) {};
		\node [style=none] (668) at (18.75, -1) {$D_4$};
		\node [style=none] (669) at (15.25, -1.75) {};
		\node [style=none] (670) at (15.25, -0.25) {};
		\node [style=none] (671) at (19.75, -1.75) {};
		\node [style=none] (672) at (19.75, -0.25) {};
		\node [style=none] (673) at (15.25, 0.25) {};
		\node [style=none] (674) at (15.25, 1.75) {};
		\node [style=none] (675) at (19.75, 0.25) {};
		\node [style=none] (676) at (19.75, 1.75) {};
		\node [style=none] (677) at (15, -2) {};
		\node [style=none] (678) at (15, 2) {};
		\node [style=none] (679) at (20, -2) {};
		\node [style=none] (680) at (20, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (143.center) to (144.center);
		\draw (141.center) to (142.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw [style=grey] (168.center)
			 to (167.center)
			 to (169.center)
			 to (170.center)
			 to cycle;
		\draw [style=grey] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [style=grey] (226.center)
			 to (225.center)
			 to (227.center)
			 to (228.center)
			 to cycle;
		\draw (284.center) to (285.center);
		\draw (282.center) to (283.center);
		\draw (274.center) to (277.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (279.center) to (278.center);
		\draw (281.center) to (280.center);
		\draw [style=grey] (288.center)
			 to (287.center)
			 to (289.center)
			 to (290.center)
			 to cycle;
		\draw [style=grey] (293.center)
			 to (292.center)
			 to (294.center)
			 to (295.center)
			 to cycle;
		\draw (298.center) to (301.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (303.center) to (302.center);
		\draw (305.center) to (304.center);
		\draw (312.center) to (311.center);
		\draw (314.center) to (313.center);
		\draw (318.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (332.center) to (333.center);
		\draw (330.center) to (331.center);
		\draw [style=grey] (335.center)
			 to (334.center)
			 to (336.center)
			 to (337.center)
			 to cycle;
		\draw (350.center) to (351.center);
		\draw (348.center) to (349.center);
		\draw (344.center) to (347.center);
		\draw (347.center) to (346.center);
		\draw (346.center) to (345.center);
		\draw (345.center) to (344.center);
		\draw (365.center) to (366.center);
		\draw (363.center) to (364.center);
		\draw (355.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (360.center) to (359.center);
		\draw (362.center) to (361.center);
		\draw [style=grey] (369.center)
			 to (368.center)
			 to (370.center)
			 to (371.center)
			 to cycle;
		\draw (373.center) to (376.center);
		\draw (376.center) to (375.center);
		\draw (375.center) to (374.center);
		\draw (374.center) to (373.center);
		\draw (380.center) to (381.center);
		\draw (378.center) to (379.center);
		\draw [style=grey] (383.center) to (382.center);
		\draw [style=grey] (382.center) to (384.center);
		\draw [style=grey] (384.center) to (385.center);
		\draw [style=grey] (385.center) to (383.center);
		\draw (394.center) to (395.center);
		\draw (392.center) to (393.center);
		\draw (388.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw (390.center) to (389.center);
		\draw (389.center) to (388.center);
		\draw (399.center) to (400.center);
		\draw (397.center) to (398.center);
		\draw (409.center) to (410.center);
		\draw (407.center) to (408.center);
		\draw (403.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw (405.center) to (404.center);
		\draw (404.center) to (403.center);
		\draw (414.center) to (415.center);
		\draw (412.center) to (413.center);
		\draw [style=grey] (418.center)
			 to (417.center)
			 to (419.center)
			 to (420.center)
			 to cycle;
		\draw [style=grey] (422.center)
			 to (421.center)
			 to (423.center)
			 to (424.center)
			 to cycle;
		\draw [style=grey] (426.center)
			 to (425.center)
			 to (427.center)
			 to (428.center)
			 to cycle;
		\draw (437.center) to (438.center);
		\draw (435.center) to (436.center);
		\draw (431.center) to (434.center);
		\draw (434.center) to (433.center);
		\draw (433.center) to (432.center);
		\draw (432.center) to (431.center);
		\draw (442.center) to (443.center);
		\draw (440.center) to (441.center);
		\draw (452.center) to (453.center);
		\draw (450.center) to (451.center);
		\draw (446.center) to (449.center);
		\draw (449.center) to (448.center);
		\draw (448.center) to (447.center);
		\draw (447.center) to (446.center);
		\draw (457.center) to (458.center);
		\draw (455.center) to (456.center);
		\draw (467.center) to (468.center);
		\draw (465.center) to (466.center);
		\draw (461.center) to (464.center);
		\draw (464.center) to (463.center);
		\draw (463.center) to (462.center);
		\draw (462.center) to (461.center);
		\draw (472.center) to (473.center);
		\draw (470.center) to (471.center);
		\draw [style=grey] (475.center) to (474.center);
		\draw [style=grey] (474.center) to (476.center);
		\draw [style=grey] (476.center) to (477.center);
		\draw [style=grey] (477.center) to (475.center);
		\draw [style=grey] (479.center) to (478.center);
		\draw [style=grey] (478.center) to (480.center);
		\draw [style=grey] (480.center) to (481.center);
		\draw [style=grey] (481.center) to (479.center);
		\draw (490.center) to (491.center);
		\draw (488.center) to (489.center);
		\draw (484.center) to (487.center);
		\draw (487.center) to (486.center);
		\draw (486.center) to (485.center);
		\draw (485.center) to (484.center);
		\draw (495.center) to (496.center);
		\draw (493.center) to (494.center);
		\draw (505.center) to (506.center);
		\draw (503.center) to (504.center);
		\draw (499.center) to (502.center);
		\draw (502.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (500.center) to (499.center);
		\draw (510.center) to (511.center);
		\draw (508.center) to (509.center);
		\draw [style=grey] (513.center) to (512.center);
		\draw [style=grey] (512.center) to (514.center);
		\draw [style=grey] (514.center) to (515.center);
		\draw [style=grey] (515.center) to (513.center);
		\draw [style=grey] (517.center) to (516.center);
		\draw [style=grey] (516.center) to (518.center);
		\draw [style=grey] (518.center) to (519.center);
		\draw [style=grey] (519.center) to (517.center);
		\draw (528.center) to (529.center);
		\draw (526.center) to (527.center);
		\draw (522.center) to (525.center);
		\draw (525.center) to (524.center);
		\draw (524.center) to (523.center);
		\draw (523.center) to (522.center);
		\draw (533.center) to (534.center);
		\draw (531.center) to (532.center);
		\draw [style=grey] (536.center) to (535.center);
		\draw [style=grey] (535.center) to (537.center);
		\draw [style=grey] (537.center) to (538.center);
		\draw [style=grey] (538.center) to (536.center);
		\draw (547.center) to (548.center);
		\draw (545.center) to (546.center);
		\draw (541.center) to (544.center);
		\draw (544.center) to (543.center);
		\draw (543.center) to (542.center);
		\draw (542.center) to (541.center);
		\draw (552.center) to (553.center);
		\draw (550.center) to (551.center);
		\draw (564.center) to (565.center);
		\draw (562.center) to (563.center);
		\draw (558.center) to (561.center);
		\draw (561.center) to (560.center);
		\draw (560.center) to (559.center);
		\draw (559.center) to (558.center);
		\draw (578.center) to (579.center);
		\draw (576.center) to (577.center);
		\draw (568.center) to (571.center);
		\draw (571.center) to (570.center);
		\draw (570.center) to (569.center);
		\draw (569.center) to (568.center);
		\draw (573.center) to (572.center);
		\draw (575.center) to (574.center);
		\draw (589.center) to (590.center);
		\draw (587.center) to (588.center);
		\draw (583.center) to (586.center);
		\draw (586.center) to (585.center);
		\draw (585.center) to (584.center);
		\draw (584.center) to (583.center);
		\draw (603.center) to (604.center);
		\draw (601.center) to (602.center);
		\draw (593.center) to (596.center);
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (593.center);
		\draw (598.center) to (597.center);
		\draw (600.center) to (599.center);
		\draw [style=grey] (608.center)
			 to (607.center)
			 to (609.center)
			 to (610.center)
			 to cycle;
		\draw [style=grey] (612.center)
			 to (611.center)
			 to (613.center)
			 to (614.center)
			 to cycle;
		\draw [style=grey] (616.center)
			 to (615.center)
			 to (617.center)
			 to (618.center)
			 to cycle;
		\draw (627.center) to (628.center);
		\draw (625.center) to (626.center);
		\draw (621.center) to (624.center);
		\draw (624.center) to (623.center);
		\draw (623.center) to (622.center);
		\draw (622.center) to (621.center);
		\draw (641.center) to (642.center);
		\draw (639.center) to (640.center);
		\draw (631.center) to (634.center);
		\draw (634.center) to (633.center);
		\draw (633.center) to (632.center);
		\draw (632.center) to (631.center);
		\draw (636.center) to (635.center);
		\draw (638.center) to (637.center);
		\draw (652.center) to (653.center);
		\draw (650.center) to (651.center);
		\draw (646.center) to (649.center);
		\draw (649.center) to (648.center);
		\draw (648.center) to (647.center);
		\draw (647.center) to (646.center);
		\draw (666.center) to (667.center);
		\draw (664.center) to (665.center);
		\draw (656.center) to (659.center);
		\draw (659.center) to (658.center);
		\draw (658.center) to (657.center);
		\draw (657.center) to (656.center);
		\draw (661.center) to (660.center);
		\draw (663.center) to (662.center);
		\draw [style=grey] (670.center)
			 to (669.center)
			 to (671.center)
			 to (672.center)
			 to cycle;
		\draw [style=grey] (674.center)
			 to (673.center)
			 to (675.center)
			 to (676.center)
			 to cycle;
		\draw [style=grey] (678.center) to (677.center);
		\draw [style=grey] (677.center) to (679.center);
		\draw [style=grey] (679.center) to (680.center);
		\draw [style=grey] (680.center) to (678.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=lmat] (1) at (-3.5, 0) {$\mathfrak{s}_{n+1} $};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (32) at (-5, 0) {};
		\node [style=none] (33) at (-6, -0.5) {};
		\node [style=none] (34) at (-6, 0.5) {};
		\node [style=none] (35) at (-6, 0) {};
		\node [style=lmat] (36) at (3, -1) {$\mathfrak{s}_n$};
		\node [style=none] (37) at (6, -0.5) {};
		\node [style=dvert] (38) at (5, 0.5) {};
		\node [style=lmat] (39) at (3, 0) {$\mathbf{1}$};
		\node [style=svert] (40) at (2, -1) {};
		\node [style=srouge] (41) at (2, 0) {};
		\node [style=none] (42) at (6, 0.5) {};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (4, -1) {};
		\node [style=none] (48) at (4, 1) {};
		\node [style=none] (49) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (0.center) to (1);
		\draw [style=gros] (1) to (2.center);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (15.center) to (2.center);
		\draw [style=dgrey, in=0, out=-180, looseness=1.25] (22.center) to (2.center);
		\draw [style=gros, in=180, out=0, looseness=1.25] (33.center) to (32.center);
		\draw [style=dgrey, in=180, out=0, looseness=1.25] (34.center) to (32.center);
		\draw [style=gros] (32.center) to (35.center);
		\draw [style=gros] (40) to (36);
		\draw [style=gros] (39) to (41);
		\draw [style=gros] (41) to (40);
		\draw [style=dgrey] (42.center) to (38);
		\draw [style=gros, in=0, out=180, looseness=1.25] (40) to (44.center);
		\draw [style=gros] (41) to (46.center);
		\draw [style=dgrey, in=0, out=-180, looseness=1.25] (43.center) to (45.center);
		\draw [style=dgrey] (43.center) to (48.center);
		\draw [style=dgrey] (49.center) to (39);
		\draw [style=gros] (47.center) to (36);
		\draw [style=gros, in=0, out=-180, looseness=1.25] (37.center) to (47.center);
		\draw [style=dgrey, in=135, out=0] (48.center) to (38);
		\draw [style=dgrey, in=0, out=-135] (38) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subperm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=svert] (0) at (-5, 0) {$\lambda$};
		\node [style=lmat] (1) at (-3.5, 0) {$\mathfrak{s}_n$};
		\node [style=lmat] (2) at (-2, 0) {$A$};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=svert] (16) at (1.5, 0) {$\sigma_{A}\lambda$};
		\node [style=lmat] (17) at (3, 0) {$\mathfrak{s}_n$};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (0) to (1);
		\draw [style=gros] (1) to (2);
		\draw [style=gros] (15.center) to (2);
		\draw [style=gros] (16) to (17);
		\draw [style=gros] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (1.center);
		\draw [in=180, out=0] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapaxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 0.25) {$\bvdots$};
		\node [style=none] (6) at (2.75, 0.25) {$\bvdots$};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (2.5, -0.25) {};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (2, 0.25) {$D$};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (2.5, 0) {};
		\node [style=none] (37) at (2.5, 0.5) {};
		\node [style=none] (38) at (3, 0.5) {};
		\node [style=none] (333) at (1, -0.5) {};
		\node [style=none] (334) at (3, -0.5) {};
		\node [style=none] (335) at (4, 0.5) {};
		\node [style=none] (336) at (4, -0.5) {};
		\node [style=none] (337) at (4, 0) {};
		\node [style=none] (338) at (5, 0) {$=$};
		\node [style=none] (339) at (4.5, 0) {};
		\node [style=none] (340) at (4.5, 0.5) {};
		\node [style=none] (341) at (4.5, -0.5) {};
		\node [style=none] (342) at (4.25, -0.25) {$\bvdots$};
		\node [style=none] (343) at (8.75, -0.25) {$\bvdots$};
		\node [style=none] (344) at (7.25, -0.25) {$\bvdots$};
		\node [style=none] (345) at (8.5, -0.75) {};
		\node [style=none] (346) at (7.5, -0.75) {};
		\node [style=none] (347) at (7.5, 0.25) {};
		\node [style=none] (348) at (8.5, 0.25) {};
		\node [style=none] (349) at (8.5, 0) {};
		\node [style=none] (350) at (9, 0) {};
		\node [style=none] (351) at (9, -0.5) {};
		\node [style=none] (352) at (8.5, -0.5) {};
		\node [style=none] (353) at (8, -0.25) {$D$};
		\node [style=none] (354) at (7, 0) {};
		\node [style=none] (355) at (7.5, 0) {};
		\node [style=none] (356) at (7.5, -0.5) {};
		\node [style=none] (357) at (7, -0.5) {};
		\node [style=none] (358) at (9, 0.5) {};
		\node [style=none] (359) at (7, 0.5) {};
		\node [style=none] (360) at (6, -0.5) {};
		\node [style=none] (361) at (6, 0.5) {};
		\node [style=none] (362) at (6, 0) {};
		\node [style=none] (363) at (5.5, 0) {};
		\node [style=none] (364) at (5.5, -0.5) {};
		\node [style=none] (365) at (5.5, 0.5) {};
		\node [style=none] (366) at (5.75, 0.25) {$\bvdots$};
		\node [style=none] (367) at (-2.5, 0) {$=$};
		\node [style=none] (368) at (-5, -0.5) {};
		\node [style=none] (370) at (-5, 0.5) {};
		\node [style=none] (372) at (-4, -0.5) {};
		\node [style=none] (373) at (-3, 0.5) {};
		\node [style=none] (374) at (-4, 0.5) {};
		\node [style=none] (375) at (-3, -0.5) {};
		\node [style=none] (376) at (-2, -0.5) {};
		\node [style=none] (377) at (-1, -0.5) {};
		\node [style=none] (378) at (-2, 0.5) {};
		\node [style=none] (379) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw (333.center) to (334.center);
		\draw [in=180, out=0, looseness=1.25] (38.center) to (337.center);
		\draw [in=180, out=0, looseness=1.25] (35.center) to (336.center);
		\draw [in=-180, out=0] (334.center) to (335.center);
		\draw (335.center) to (340.center);
		\draw (339.center) to (337.center);
		\draw (336.center) to (341.center);
		\draw (351.center) to (352.center);
		\draw (349.center) to (350.center);
		\draw (345.center) to (348.center);
		\draw (348.center) to (347.center);
		\draw (347.center) to (346.center);
		\draw (346.center) to (345.center);
		\draw (356.center) to (357.center);
		\draw (354.center) to (355.center);
		\draw (358.center) to (359.center);
		\draw [in=0, out=-180, looseness=1.25] (357.center) to (362.center);
		\draw [in=0, out=-180, looseness=1.25] (354.center) to (361.center);
		\draw [in=0, out=-180] (359.center) to (360.center);
		\draw (360.center) to (364.center);
		\draw (363.center) to (362.center);
		\draw (361.center) to (365.center);
		\draw [in=-180, out=0] (372.center) to (373.center);
		\draw [in=180, out=0] (374.center) to (375.center);
		\draw [in=-180, out=0] (368.center) to (374.center);
		\draw [in=180, out=0] (370.center) to (372.center);
		\draw (376.center) to (377.center);
		\draw (378.center) to (379.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapsnakeaxioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (367) at (10, -1) {$=$};
		\node [style=none] (381) at (-4, 0) {};
		\node [style=none] (382) at (-4, 1) {};
		\node [style=none] (383) at (-3.5, 0.5) {};
		\node [style=none] (384) at (-5, -1) {};
		\node [style=none] (385) at (-5, 0) {};
		\node [style=none] (386) at (-5.5, -0.5) {};
		\node [style=none] (392) at (9, -1) {};
		\node [style=none] (393) at (-6, 1) {};
		\node [style=none] (394) at (-3, -1) {};
		\node [style=none] (395) at (4, 0) {};
		\node [style=none] (396) at (4, 1) {};
		\node [style=none] (397) at (3.5, 0.5) {};
		\node [style=none] (398) at (5, -1) {};
		\node [style=none] (399) at (5, 0) {};
		\node [style=none] (400) at (5.5, -0.5) {};
		\node [style=none] (401) at (6, 1) {};
		\node [style=none] (402) at (3, -1) {};
		\node [style=none] (403) at (2, 0) {$=$};
		\node [style=none] (404) at (-2, 0) {$=$};
		\node [style=none] (405) at (1, 0) {};
		\node [style=none] (406) at (-1, 0) {};
		\node [style=none] (407) at (7.5, -1.5) {};
		\node [style=none] (408) at (8.5, -0.5) {};
		\node [style=none] (409) at (7.5, -0.5) {};
		\node [style=none] (410) at (8.5, -1.5) {};
		\node [style=none] (411) at (11.5, -1) {};
		\node [style=none] (412) at (11, -0.5) {};
		\node [style=none] (413) at (11, -1.5) {};
		\node [style=none] (414) at (9, 1) {$=$};
		\node [style=none] (415) at (10, 1) {};
		\node [style=none] (416) at (11.5, 0.5) {};
		\node [style=none] (417) at (10.5, 1.5) {};
		\node [style=none] (418) at (11.5, 1.5) {};
		\node [style=none] (419) at (10.5, 0.5) {};
		\node [style=none] (420) at (7.5, 1) {};
		\node [style=none] (421) at (8, 1.5) {};
		\node [style=none] (422) at (8, 0.5) {};
		\node [style=none] (423) at (-14.75, -1) {$\bvdots$};
		\node [style=none] (424) at (-13.25, -1) {$\bvdots$};
		\node [style=none] (425) at (-14.5, -0.5) {};
		\node [style=none] (426) at (-13.5, -0.5) {};
		\node [style=none] (427) at (-13.5, -1.5) {};
		\node [style=none] (428) at (-14.5, -1.5) {};
		\node [style=none] (429) at (-14.5, -1.25) {};
		\node [style=none] (430) at (-15, -1.25) {};
		\node [style=none] (431) at (-15, -0.75) {};
		\node [style=none] (432) at (-14.5, -0.75) {};
		\node [style=none] (433) at (-14, -1) {$D$};
		\node [style=none] (434) at (-13, -1.25) {};
		\node [style=none] (435) at (-13.5, -1.25) {};
		\node [style=none] (436) at (-13.5, -0.75) {};
		\node [style=none] (437) at (-13, -0.75) {};
		\node [style=none] (438) at (-15, -1.75) {};
		\node [style=none] (439) at (-13, -1.75) {};
		\node [style=none] (440) at (-12, -0.75) {};
		\node [style=none] (441) at (-12, -1.75) {};
		\node [style=none] (442) at (-12, -1.25) {};
		\node [style=none] (443) at (-11, -1.25) {$=$};
		\node [style=none] (444) at (-11.5, -1.25) {};
		\node [style=none] (445) at (-11.5, -0.75) {};
		\node [style=none] (446) at (-11.5, -1.75) {};
		\node [style=none] (447) at (-11.75, -1.5) {$\bvdots$};
		\node [style=none] (448) at (-7.25, -1.5) {$\bvdots$};
		\node [style=none] (449) at (-8.75, -1.5) {$\bvdots$};
		\node [style=none] (450) at (-7.5, -2) {};
		\node [style=none] (451) at (-8.5, -2) {};
		\node [style=none] (452) at (-8.5, -1) {};
		\node [style=none] (453) at (-7.5, -1) {};
		\node [style=none] (454) at (-7.5, -1.25) {};
		\node [style=none] (455) at (-7, -1.25) {};
		\node [style=none] (456) at (-7, -1.75) {};
		\node [style=none] (457) at (-7.5, -1.75) {};
		\node [style=none] (458) at (-8, -1.5) {$D$};
		\node [style=none] (459) at (-9, -1.25) {};
		\node [style=none] (460) at (-8.5, -1.25) {};
		\node [style=none] (461) at (-8.5, -1.75) {};
		\node [style=none] (462) at (-9, -1.75) {};
		\node [style=none] (463) at (-7, -0.75) {};
		\node [style=none] (464) at (-9, -0.75) {};
		\node [style=none] (465) at (-10, -1.75) {};
		\node [style=none] (466) at (-10, -0.75) {};
		\node [style=none] (467) at (-10, -1.25) {};
		\node [style=none] (468) at (-10.5, -1.25) {};
		\node [style=none] (469) at (-10.5, -1.75) {};
		\node [style=none] (470) at (-10.5, -0.75) {};
		\node [style=none] (471) at (-10.25, -1) {$\bvdots$};
		\node [style=none] (472) at (-11, 1) {$=$};
		\node [style=none] (473) at (-13.5, 0.5) {};
		\node [style=none] (474) at (-13.5, 1.5) {};
		\node [style=none] (475) at (-12.5, 0.5) {};
		\node [style=none] (476) at (-11.5, 1.5) {};
		\node [style=none] (477) at (-12.5, 1.5) {};
		\node [style=none] (478) at (-11.5, 0.5) {};
		\node [style=none] (479) at (-10.5, 0.5) {};
		\node [style=none] (480) at (-9.5, 0.5) {};
		\node [style=none] (481) at (-10.5, 1.5) {};
		\node [style=none] (482) at (-9.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (382.center) to (383.center);
		\draw [in=0, out=-90] (383.center) to (381.center);
		\draw [in=90, out=180] (385.center) to (386.center);
		\draw [in=180, out=-90] (386.center) to (384.center);
		\draw (393.center) to (382.center);
		\draw (381.center) to (385.center);
		\draw (384.center) to (394.center);
		\draw [in=90, out=180] (396.center) to (397.center);
		\draw [in=180, out=-90] (397.center) to (395.center);
		\draw [in=90, out=0] (399.center) to (400.center);
		\draw [in=0, out=-90] (400.center) to (398.center);
		\draw (401.center) to (396.center);
		\draw (395.center) to (399.center);
		\draw (398.center) to (402.center);
		\draw (406.center) to (405.center);
		\draw [in=-180, out=0] (407.center) to (408.center);
		\draw [in=180, out=0] (409.center) to (410.center);
		\draw [in=90, out=0] (408.center) to (392.center);
		\draw [in=0, out=-90] (392.center) to (410.center);
		\draw [in=90, out=0] (412.center) to (411.center);
		\draw [in=0, out=-90] (411.center) to (413.center);
		\draw [in=0, out=180] (416.center) to (417.center);
		\draw [in=0, out=180] (418.center) to (419.center);
		\draw [in=90, out=180] (417.center) to (415.center);
		\draw [in=180, out=-90] (415.center) to (419.center);
		\draw [in=90, out=180] (421.center) to (420.center);
		\draw [in=180, out=-90] (420.center) to (422.center);
		\draw (431.center) to (432.center);
		\draw (429.center) to (430.center);
		\draw (425.center) to (428.center);
		\draw (428.center) to (427.center);
		\draw (427.center) to (426.center);
		\draw (426.center) to (425.center);
		\draw (436.center) to (437.center);
		\draw (434.center) to (435.center);
		\draw (438.center) to (439.center);
		\draw [in=180, out=0, looseness=1.25] (437.center) to (442.center);
		\draw [in=180, out=0, looseness=1.25] (434.center) to (441.center);
		\draw [in=-180, out=0] (439.center) to (440.center);
		\draw (440.center) to (445.center);
		\draw (444.center) to (442.center);
		\draw (441.center) to (446.center);
		\draw (456.center) to (457.center);
		\draw (454.center) to (455.center);
		\draw (450.center) to (453.center);
		\draw (453.center) to (452.center);
		\draw (452.center) to (451.center);
		\draw (451.center) to (450.center);
		\draw (461.center) to (462.center);
		\draw (459.center) to (460.center);
		\draw (463.center) to (464.center);
		\draw [in=0, out=-180, looseness=1.25] (462.center) to (467.center);
		\draw [in=0, out=-180, looseness=1.25] (459.center) to (466.center);
		\draw [in=0, out=-180] (464.center) to (465.center);
		\draw (465.center) to (469.center);
		\draw (468.center) to (467.center);
		\draw (466.center) to (470.center);
		\draw [in=-180, out=0] (475.center) to (476.center);
		\draw [in=180, out=0] (477.center) to (478.center);
		\draw [in=-180, out=0] (473.center) to (477.center);
		\draw [in=180, out=0] (474.center) to (475.center);
		\draw (479.center) to (480.center);
		\draw (481.center) to (482.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 2) {$\textbf{Dec}$};
		\node [style=none] (5) at (-3, -2) {$\textbf{Mat}_{\mathbb{C}}$};
		\node [style=none] (6) at (-3, 2) {$\textbf{Mat}_{\mathbb{R}_+}$};
		\node [style=none] (7) at (1, -2) {$\textbf{Pure}$};
		\node [style=none] (8) at (3, 0) {$\textbf{CP}$};
		\node [style=none] (9) at (-3, 0) {$\textbf{CPTP}$};
		\node [style=none] (10) at (-7.25, -1) {$\textbf{Iso}$};
		\node [style=none] (11) at (-7.25, 1) {$\textbf{Stoch}$};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (18) at (-4.25, 0.25) {};
		\node [style=none] (19) at (-6, 0.75) {};
		\node [style=none] (20) at (-4.25, -0.25) {};
		\node [style=none] (21) at (-6, -0.75) {};
		\node [style=none] (22) at (-4.25, -1.75) {};
		\node [style=none] (23) at (-6, -1.25) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (-2, 2) {};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (-4.25, 1.75) {};
		\node [style=none] (29) at (-6, 1.25) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (-2, -2) {};
		\node [style=none] (32) at (-1, -1.5) {$\underline{A}$};
		\node [style=none] (33) at (-1, 2.5) {$\uwave{A}$};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (35) at (3, 1) {};
		\node [style=none] (36) at (3.25, 2.25) {$f^\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=harrow] (13.center) to (12.center);
		\draw [style=harrow] (15.center) to (14.center);
		\draw [style=harrow] (19.center) to (18.center);
		\draw [style=arrow] (21.center) to (20.center);
		\draw [style=harrow] (23.center) to (22.center);
		\draw [style=tharrow] (25.center) to (24.center);
		\draw [style=harrow] (27.center) to (26.center);
		\draw [style=harrow] (29.center) to (28.center);
		\draw [style=tarrow] (31.center) to (30.center);
		\draw [style=tarrow, bend right] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/univ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=svert] (0) at (-1.5, 0.5) {$\lambda$};
		\node [style=lmat] (1) at (0, 0.5) {$\mathfrak{s}_n$};
		\node [style=rmat] (2) at (1.5, 0.5) {$A$};
		\node [style=scalar] (3) at (-2.5, 0.5) {$\Lambda$};
		\node [style=srouge] (4) at (3, 0.5) {$x$};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=none] (10) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gros] (0) to (1);
		\draw [style=gros] (1) to (2);
		\draw [style=gros] (2) to (4);
		\draw [style=gros] (4) to (5.center);
		\draw [style=gros] (10.center) to (9.center);
		\draw [style=gros, bend right=45] (9.center) to (8.center);
		\draw [style=gros, bend right=45] (8.center) to (7.center);
		\draw [style=gros, in=0, out=-180] (7.center) to (5.center);
		\draw [style=gros, in=180, out=0] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

